Wide-Field Survey of Globular Clusters in M31. I. A Catalog of New Clusters

We present the result of a wide-field survey of globular clusters (GCs) in M31 covering a 3deg x 3deg field c. We have searched for GCs on CCD images taken with Washington CMT1 filters at the KPNO 0.9 m telescope using steps: (1) inspection of morphological parameters given by the SExtractor package such as stellarity, full maximum, and ellipticity; (2) consulting the spectral types and radial velocities obtained from spectra takena spectrograph at the WIYN 3.5 m telescope; and (3) visual inspection of the images of each object. We have and GC candidates, of which 605 are newly found GCs and GC candidates and 559 are previously known GCs. Amoects there are 113 genuine GCs, 258 probable GCs, and 234 possible GCs, according to our classification critee known objects there are 383 genuine GCs, 109 probable GCs, and 67 possible GCs. In total there are 496 genprobable GCs and 301 possible GCs. Most of these newly found GCs have T1 magnitudes of 17.5 - 19.5 mag, [17.9 < V < 19.9 mag assuming (C-T1) ~ 1.5], and (C-T1) colors in the range 1 - 2.

==> (inline-0) <==
\begin{tabular}{lllll}
\hline\hline
               & Hydra         & N(observed)\tablenotemark{a} & &  \\
Obs. Date (UT) & Configuration & (=new\tablenotemark{b} + old\tablenotemark{c}) 
  & N(vel)\tablenotemark{d} & Exposure Time \\
\hline
2000 September 7 & 1 & \phantom{0}68 (=\phantom{0}66+\phantom{0}2) & 38 & 1800 s $\times$ 4 = 7200 s (2$^h$) \\
2000 September 7 & 2 & \phantom{0}73 (=\phantom{0}56+17)           & 66 & 1800 s $\times$ 3 + 900 s = 6300 s (1$^h$ 45$^m$) \\
2000 September 8 & 3 & \phantom{0}64 (=\phantom{0}64+\phantom{0}0) & 47 & 1800 s $\times$ 4 = 7200 s (2$^h$) \\
2000 September 8 & 4 & \phantom{0}62 (=\phantom{0}59+\phantom{0}3) & 34 & 1800 s $\times$ 3 = 5400 s (1$^h$ 30$^m$) \\
2000 September 8 & 5 & \phantom{0}71 (=\phantom{0}59+12)           & 56 & 1800 s $\times$ 4 = 7200 s (2$^h$) \\
2000 September 9 & 6 & \phantom{0}75 (=\phantom{0}74+\phantom{0}1) & 36 & 1800 s $\times$ 4 = 7200 s (2$^h$) \\
2000 September 9 & B & \phantom{0}70 (=\phantom{0}67+\phantom{0}3) & 56 & 1800 s $\times$ 4 = 7200 s (2$^h$) \\
2000 September 9 & E & \phantom{0}70 (=\phantom{0}60+10)           & 57 & 1800 s $\times$ 3 + 1041 s = 6441 s (1$^h$ 47$^m$ 21$^s$) \\
                 & sub-total & 552 (=504+48) & 390 & \\
\hline
2001 November 2 & 11 & \phantom{0}69 (=\phantom{0}54+15) & 35 &     2400 s $\times$ 3 = 7200 s (2$^h$) \\
2001 November 2 & 12 & \phantom{0}79 (=\phantom{0}45+34) & 60 &     2400 s $\times$ 3 = 7200 s (2$^h$) \\
2001 November 2 & 17 & \phantom{0}47 (=\phantom{0}38+\phantom{0}9) & 20 & 2400 s $\times$ 1 = 2400 s (40$^m$) \\
                & sub-total  & 195 (=137+58) & 115 & \\
\hline
                & Total      & 748 (=642+106) & 505 & \\
\hline
\end{tabular}
\begin{tabular}{cccc}
\hline\hline
Class & Previously found by others\tablenotemark{a} & New GCs & Sum \\
\hline
1  & 383  & 113 & 496 \\
2  & 109  & 258 & 367 \\
3  &  67  & 234 & 301 \\
\hline
Sum & 559 & 605 & 1164 \\
\hline
\end{tabular}
\begin{deluxetable}{crrrrrr}%% TAB 5--------------------------------
\tabletypesize{\scriptsize} %\footnotesize} 
\tablecaption{A List of New Globular Clusters (class 1)\label{tab5}}
\tablewidth{-3pt}
\tablehead{
\colhead{}& \colhead{R.A.\tablenotemark{a}} &
\colhead{Decl.\tablenotemark{b}} &
\colhead{}& \colhead{}& \colhead{}& \colhead{$v$} \\
  \colhead{ID} & \colhead{(J2000.0)} &
  \colhead{(J2000.0)} &
  \colhead{$T_1$} & \colhead{$(M-T_1)$} & 
  \colhead{$(C-T_1)$} & \colhead{(km s$^{-1}$)} \\
\colhead{(1)}& \colhead{(2)}&
\colhead{(3)}&
\colhead{(4)}& \colhead{(5)}& \colhead{(6)}& \colhead{(7)}
} 
\startdata  
  1 & 00:36:33.54 & +40:39:44.3& $17.251\pm 0.007$ & $ 0.650\pm 0.011$ & $ 1.542\pm 0.015$ & $ -239.5\pm   46.7 $\\
  2 & 00:36:34.99 & +41:01:08.0& $18.805\pm 0.030$ & $ 0.677\pm 0.047$ & $ 1.407\pm 0.060$ & $ -402.7\pm   92.5 $\\
  3 & 00:37:10.67 & +41:41:17.4& $17.834\pm 0.011$ & $ 0.778\pm 0.019$ & $ 1.787\pm 0.030$ & $ -315.9\pm   34.5 $\\
  4 & 00:38:01.31 & +42:04:06.0& $18.311\pm 0.016$ & $ 0.708\pm 0.027$ & $ 1.565\pm 0.040$ & $  -27.4\pm   32.8 $\\
  5 & 00:38:59.15 & +41:40:27.4& $18.848\pm 0.031$ & $ 0.877\pm 0.077$ & $ 1.842\pm 0.083$ & $ -405.2\pm   43.1 $\\
  6 & 00:39:39.69 & +40:33:56.4& $18.811\pm 0.045$ & $ 0.648\pm 0.062$ & $ 1.456\pm 0.078$ & $ -319.9\pm   53.5 $\\
  7 & 00:39:44.03 & +40:51:18.4& $17.630\pm 0.017$ & $ 0.204\pm 0.020$ & $-0.068\pm 0.018$ & $ -390.4\pm   86.6 $\\
  8 & 00:40:00.39 & +40:43:53.5& $18.581\pm 0.038$ & $ 0.769\pm 0.057$ & $ 1.628\pm 0.070$ & $ -108.9\pm   27.9 $\\
  9 & 00:40:05.54 & +40:56:14.0& $19.374\pm 0.079$ & $ 0.885\pm 0.125$ & $ 1.464\pm 0.132$ & $ -422.7\pm   90.2 $\\
 10 & 00:40:05.95 & +40:35:38.9& $18.154\pm 0.025$ & $ 0.961\pm 0.040$ & $ 1.365\pm 0.041$ & $ -585.0\pm   26.3 $\\
 11 & 00:40:16.82 & +40:39:33.7& $18.697\pm 0.041$ & $ 0.652\pm 0.056$ & $ 1.817\pm 0.087$ & $ -581.5\pm   20.0 $\\
 12 & 00:40:18.94 & +41:00:50.9& $18.125\pm 0.025$ & $ 0.840\pm 0.039$ & $ 1.897\pm 0.055$ & $ -429.9\pm   61.3 $\\
 13 & 00:40:22.34 & +40:50:07.5& $18.568\pm 0.038$ & $ 0.855\pm 0.059$ & $ 1.831\pm 0.079$ & $ -104.5\pm   52.9 $\\
 14 & 00:40:24.79 & +40:48:46.4& $17.460\pm 0.014$ & $ 0.495\pm 0.019$ & $ 0.989\pm 0.019$ & $ -495.0\pm   41.0 $\\
 15 & 00:40:26.15 & +40:45:31.9& $19.716\pm 0.110$ & $ 0.699\pm 0.158$ & $ 0.808\pm 0.139$ & $ -542.5\pm   55.9 $\\
 16 & 00:40:31.69 & +40:46:08.1& $19.259\pm 0.070$ & $ 1.016\pm 0.119$ & $ 2.319\pm 0.206$ & $ -675.6\pm   42.1 $\\
 17 & 00:40:48.20 & +41:00:32.2& $18.867\pm 0.050$ & $ 0.456\pm 0.066$ & $ 0.964\pm 0.067$ & $ -510.6\pm   25.4 $\\
 18 & 00:40:53.51 & +41:16:14.7& $18.701\pm 0.048$ & $ 0.724\pm 0.063$ & $ 1.274\pm 0.067$ & $ -285.8\pm   24.9 $\\
 19 & 00:41:04.95 & +41:28:37.8& $18.225\pm 0.029$ & $ 1.058\pm 0.043$ & $ 2.450\pm 0.078$ & $ -137.7\pm   41.9 $\\
 20 & 00:41:13.34 & +41:09:41.6& $19.614\pm 0.112$ & $ 0.698\pm 0.145$ & $ 0.285\pm 0.122$ & $ -513.0\pm   73.2 $\\
 21 & 00:41:14.89 & +40:49:38.2& $18.251\pm 0.040$ & $ 0.939\pm 0.060$ & $ 1.711\pm 0.067$ & $ -222.6\pm   39.1 $\\
 22 & 00:41:15.87 & +40:28:28.7& $18.631\pm 0.025$ & $ 0.760\pm 0.040$ & $ 1.329\pm 0.045$ & $ -343.0\pm   64.1 $\\
 23 & 00:41:17.83 & +40:43:34.5& $18.976\pm 0.078$ & $ 0.944\pm 0.118$ & $ 1.239\pm 0.105$ & $ -548.7\pm   49.0 $\\
 24 & 00:41:19.61 & +40:39:29.2& $18.987\pm 0.034$ & $ 1.052\pm 0.065$ & $ 2.857\pm 0.184$ & $ -465.9\pm   38.5 $\\
 25 & 00:41:22.18 & +40:49:57.5& $19.321\pm 0.104$ & $ 1.375\pm 0.202$ & $ 2.889\pm 0.394$ & $ -625.0\pm   28.3 $\\
 26 & 00:41:24.58 & +40:36:03.2& $18.904\pm 0.032$ & $ 0.780\pm 0.052$ & $ 2.036\pm 0.090$ & $ -568.0\pm   55.2 $\\
 27 & 00:41:24.83 & +40:45:19.4& $19.167\pm 0.092$ & $ 1.031\pm 0.146$ & $ 1.726\pm 0.155$ & $ -498.8\pm   46.9 $\\
 28 & 00:41:31.65 & +40:59:28.7& $18.832\pm 0.066$ & $ 1.536\pm 0.144$ & $ 2.733\pm 0.223$ & $ -408.2\pm   33.2 $\\
 29 & 00:41:33.26 & +40:39:38.6& $18.718\pm 0.061$ & $ 0.755\pm 0.085$ & $ 1.377\pm 0.087$ & $ -537.5\pm   60.0 $\\
 30 & 00:41:33.98 & +40:42:22.2& $18.882\pm 0.071$ & $ 0.738\pm 0.098$ & $ 1.646\pm 0.115$ & $ -476.3\pm   38.4 $\\
 31 & 00:41:35.17 & +40:53:41.1& $19.530\pm 0.128$ & $ 1.118\pm 0.213$ & $ 1.649\pm 0.208$ & $ -519.3\pm   38.6 $\\
 32 & 00:41:38.42 & +40:58:26.0& $18.749\pm 0.063$ & $ 0.630\pm 0.083$ & $ 1.491\pm 0.094$ & $ -448.0\pm   24.6 $\\
 33 & 00:41:40.44 & +40:46:08.9& $19.017\pm 0.081$ & $ 0.742\pm 0.112$ & $ 1.145\pm 0.105$ & $ -501.4\pm   36.3 $\\
 34 & 00:41:41.71 & +40:52:00.9& $18.571\pm 0.054$ & $ 0.815\pm 0.077$ & $ 1.051\pm 0.068$ & $ -531.8\pm   45.7 $\\
 35 & 00:41:47.25 & +41:52:34.0& $19.310\pm 0.071$ & $ 1.084\pm 0.157$ & $ 3.183\pm 0.789$ & $ -385.2\pm   55.8 $\\
 36 & 00:41:47.34 & +40:51:07.5& $18.871\pm 0.070$ & $ 0.877\pm 0.102$ & $ 1.977\pm 0.137$ & $ -419.2\pm   65.2 $\\
 37 & 00:41:50.88 & +40:45:12.9& $19.896\pm 0.183$ & $ 0.460\pm 0.228$ & $ 0.516\pm 0.204$ & $ -364.4\pm   56.2 $\\
 38 & 00:41:50.89 & +40:52:47.1& $17.720\pm 0.024$ & $ 0.916\pm 0.037$ & $ 1.675\pm 0.041$ & $ -383.0\pm   41.6 $\\
 39 & 00:41:51.06 & +41:20:14.8& $18.114\pm 0.070$ & $ 0.580\pm 0.093$ & $ 1.135\pm 0.102$ & $ -246.1\pm   35.3 $\\
 40 & 00:41:53.79 & +40:54:48.4& $18.802\pm 0.066$ & $ 0.683\pm 0.089$ & $ 1.478\pm 0.099$ & $ -464.5\pm   70.2 $\\
 41 & 00:42:02.26 & +40:53:45.5& $18.910\pm 0.074$ & $ 0.381\pm 0.090$ & $ 0.705\pm 0.085$ & $ -453.7\pm   60.7 $\\
 42 & 00:42:03.96 & +40:56:51.2& $19.614\pm 0.140$ & $ 1.004\pm 0.220$ & $ 0.765\pm 0.164$ & $ -536.7\pm   26.3 $\\
 43 & 00:42:05.25 & +40:48:01.5& $18.493\pm 0.049$ & $ 0.904\pm 0.074$ & $ 1.780\pm 0.087$ & $ -297.0\pm   75.2 $\\
 44 & 00:42:06.33 & +40:53:15.6& $18.328\pm 0.043$ & $ 0.829\pm 0.062$ & $ 1.138\pm 0.056$ & $ -490.5\pm   45.5 $\\
 45 & 00:42:09.52 & +40:47:43.5& $15.497\pm 0.003$ & $ 0.657\pm 0.005$ & $ 1.449\pm 0.005$ & $ -543.8\pm   52.3 $\\
 46 & 00:42:13.18 & +40:46:11.5& $18.975\pm 0.077$ & $ 0.703\pm 0.106$ & $ 1.289\pm 0.107$ & $ -416.6\pm   43.5 $\\
 47 & 00:42:14.27 & +40:50:07.0& $19.681\pm 0.148$ & $ 0.629\pm 0.197$ & $ 1.184\pm 0.196$ & $ -434.9\pm   63.4 $\\
 48 & 00:42:17.59 & +40:55:15.3& $18.129\pm 0.036$ & $ 0.711\pm 0.049$ & $ 1.216\pm 0.048$ & $ -409.4\pm   42.9 $\\
 49 & 00:42:19.45 & +40:52:21.7& $19.378\pm 0.112$ & $ 0.822\pm 0.160$ & $ 1.541\pm 0.172$ & $ -373.5\pm   65.9 $\\
 50 & 00:42:21.54 & +41:14:19.9& $17.508\pm 0.040$ & $ 0.891\pm 0.060$ & $ 1.876\pm 0.087$ & $ -347.5\pm   43.1 $\\
 51 & 00:42:32.10 & +40:53:34.0& $18.869\pm 0.069$ & $ 1.206\pm 0.121$ & $ 2.436\pm 0.186$ & $ -373.2\pm   34.6 $\\
 52 & 00:42:37.31 & +41:50:53.5& $18.186\pm 0.027$ & $ 0.591\pm 0.044$ & $ 1.135\pm 0.058$ & $  -99.1\pm   25.2 $\\
 53 & 00:42:40.78 & +40:17:52.0& $17.858\pm 0.013$ & $ 0.784\pm 0.020$ & $ 1.713\pm 0.028$ & $ -347.6\pm   25.9 $\\
 54 & 00:42:45.05 & +41:08:15.4& $17.702\pm 0.048$ & $ 0.759\pm 0.068$ & $ 1.678\pm 0.092$ & $ -509.8\pm   25.0 $\\
 55 & 00:42:51.82 & +40:44:09.3& $18.074\pm 0.034$ & $ 0.787\pm 0.048$ & $ 1.734\pm 0.058$ & $ -675.9\pm   76.0 $\\
 56 & 00:42:54.27 & +41:01:53.0& $18.405\pm 0.046$ & $ 0.606\pm 0.060$ & $ 1.447\pm 0.068$ & $ -442.2\pm   47.1 $\\
 57 & 00:42:58.06 & +41:23:03.3& $14.627\pm 0.003$ & $ 0.514\pm 0.004$ & $ 1.119\pm 0.005$ & $ -220.6\pm   19.7 $\\
 58 & 00:43:05.93 & +41:50:59.5& $18.945\pm 0.054$ & $ 0.648\pm 0.091$ & $ 0.855\pm 0.099$ & $ -301.0\pm   54.3 $\\
 59 & 00:43:09.87 & +41:19:01.2& $17.111\pm 0.027$ & $ 1.059\pm 0.046$ & $ 2.519\pm 0.096$ & $ -165.8\pm   35.3 $\\
 60 & 00:43:11.84 & +40:56:04.9& $18.561\pm 0.052$ & $ 1.070\pm 0.085$ & $ 2.170\pm 0.117$ & $ -203.6\pm   68.7 $\\
 61 & 00:43:13.62 & +41:38:28.0& $18.754\pm 0.075$ & $ 0.151\pm 0.085$ & $ 1.069\pm 0.090$ & $ -253.4\pm   41.5 $\\
 62 & 00:43:14.46 & +41:53:46.6& $19.081\pm 0.060$ & $ 0.588\pm 0.095$ & $ 1.444\pm 0.155$ & $  -50.7\pm   27.6 $\\
 63 & 00:43:16.02 & +41:27:57.0& $17.644\pm 0.026$ & $ 1.036\pm 0.040$ & $ 2.451\pm 0.062$ & $ -215.0\pm   40.5 $\\
 64 & 00:43:18.28 & +40:59:23.6& $19.305\pm 0.051$ & $ 0.536\pm 0.072$ & $ 1.634\pm 0.108$ & $ -259.0\pm   42.7 $\\
 65 & 00:43:20.01 & +41:39:41.5& $18.094\pm 0.041$ & $ 0.655\pm 0.053$ & $ 1.261\pm 0.052$ & $ -373.0\pm  110.5 $\\
 66 & 00:43:24.18 & +41:38:42.5& $19.808\pm 0.198$ & $ 0.838\pm 0.275$ & $ 1.182\pm 0.244$ & $ -197.1\pm   25.6 $\\
 67 & 00:43:27.53 & +41:35:34.8& $17.988\pm 0.036$ & $ 1.023\pm 0.055$ & $ 2.249\pm 0.074$ & $ -183.8\pm   42.2 $\\
 68 & 00:43:28.10 & +41:00:21.2& $19.083\pm 0.041$ & $ 0.783\pm 0.067$ & $ 1.948\pm 0.109$ & $ -342.0\pm  104.5 $\\
 69 & 00:43:34.31 & +41:43:38.9& $18.222\pm 0.046$ & $ 0.937\pm 0.067$ & $ 1.459\pm 0.062$ & $ -382.4\pm   64.9 $\\
 70 & 00:43:39.75 & +41:29:16.4& $18.485\pm 0.057$ & $ 0.976\pm 0.084$ & $ 2.369\pm 0.126$ & $  -70.3\pm   46.8 $\\
 71 & 00:43:46.52 & +41:39:29.1& $18.760\pm 0.073$ & $ 1.017\pm 0.110$ & $ 2.620\pm 0.192$ & $ -149.1\pm   27.6 $\\
 72 & 00:43:46.61 & +41:22:28.0& $16.973\pm 0.012$ & $ 0.835\pm 0.017$ & $ 1.826\pm 0.020$ & $ -160.2\pm   38.7 $\\
 73 & 00:43:48.49 & +41:07:48.0& $17.507\pm 0.019$ & $ 0.897\pm 0.027$ & $ 1.924\pm 0.033$ & $  -32.8\pm   40.8 $\\
 74 & 00:43:50.26 & +41:41:47.9& $18.375\pm 0.053$ & $ 0.823\pm 0.073$ & $ 1.563\pm 0.075$ & $  -90.1\pm   33.8 $\\
 75 & 00:43:52.45 & +41:38:30.0& $18.873\pm 0.083$ & $ 0.892\pm 0.119$ & $ 1.499\pm 0.114$ & $ -116.4\pm   39.2 $\\
 76 & 00:43:52.93 & +41:45:17.8& $18.343\pm 0.051$ & $ 0.923\pm 0.074$ & $ 1.646\pm 0.075$ & $ -139.5\pm   39.1 $\\
 77 & 00:43:56.29 & +41:19:47.9& $17.813\pm 0.025$ & $ 0.633\pm 0.033$ & $ 1.377\pm 0.034$ & $ -149.6\pm   55.6 $\\
 78 & 00:43:58.53 & +41:25:02.4& $17.687\pm 0.028$ & $ 0.821\pm 0.039$ & $ 1.390\pm 0.038$ & $ -219.9\pm   38.6 $\\
 79 & 00:44:04.58 & +41:32:09.3& $18.025\pm 0.038$ & $ 1.154\pm 0.061$ & $ 2.175\pm 0.073$ & $ -258.4\pm   25.9 $\\
 80 & 00:44:06.81 & +41:49:03.7& $18.070\pm 0.024$ & $ 0.361\pm 0.034$ & $ 1.367\pm 0.058$ & $ -145.7\pm   22.1 $\\
 81 & 00:44:07.02 & +41:47:52.9& $18.676\pm 0.041$ & $ 1.043\pm 0.084$ & $ 2.322\pm 0.207$ & $  -71.4\pm   29.8 $\\
 82 & 00:44:07.32 & +41:47:05.4& $19.327\pm 0.075$ & $ 0.599\pm 0.119$ & $ 1.377\pm 0.186$ & $  -83.8\pm   39.1 $\\
 83 & 00:44:09.96 & +41:51:28.2& $19.027\pm 0.056$ & $ 1.240\pm 0.134$ & $ 2.187\pm 0.257$ & $ -139.9\pm   23.6 $\\
 84 & 00:44:12.28 & +41:21:11.1& $18.192\pm 0.036$ & $ 0.791\pm 0.049$ & $ 1.051\pm 0.044$ & $  -80.5\pm   61.7 $\\
 85 & 00:44:20.70 & +41:41:45.2& $18.419\pm 0.056$ & $ 0.772\pm 0.076$ & $ 0.882\pm 0.064$ & $  -55.3\pm   34.5 $\\
 86 & 00:44:26.03 & +41:35:14.4& $17.243\pm 0.018$ & $ 0.895\pm 0.026$ & $ 2.133\pm 0.035$ & $  -68.8\pm   23.2 $\\
 87 & 00:44:27.35 & +41:57:56.3& $18.084\pm 0.024$ & $ 0.805\pm 0.043$ & $ 1.306\pm 0.057$ & $ -113.9\pm   25.7 $\\
 88 & 00:44:31.84 & +41:52:22.0& $18.482\pm 0.033$ & $ 1.070\pm 0.070$ & $ 3.470\pm 0.439$ & $ -116.8\pm   90.4 $\\
 89 & 00:44:35.89 & +41:38:00.3& $18.812\pm 0.077$ & $ 1.009\pm 0.116$ & $ 2.249\pm 0.158$ & $  -86.4\pm   18.5 $\\
 90 & 00:44:42.60 & +41:41:10.0& $18.915\pm 0.087$ & $ 0.718\pm 0.115$ & $ 1.304\pm 0.111$ & $ -125.4\pm   30.5 $\\
 91 & 00:44:46.84 & +41:46:43.6& $18.338\pm 0.030$ & $ 1.215\pm 0.071$ & $ 1.501\pm 0.082$ & $   40.2\pm   25.0 $\\
 92 & 00:44:51.53 & +41:50:56.2& $19.299\pm 0.074$ & $ 0.500\pm 0.112$ & $ 1.050\pm 0.146$ & $ -174.6\pm   25.5 $\\
 93 & 00:44:58.44 & +41:56:36.6& $18.940\pm 0.053$ & $ 0.928\pm 0.101$ & $ 1.505\pm 0.142$ & $  -68.8\pm   44.4 $\\
 94 & 00:44:59.30 & +41:33:05.1& $18.160\pm 0.043$ & $ 0.774\pm 0.059$ & $ 1.447\pm 0.059$ & $   -8.4\pm   28.9 $\\
 95 & 00:45:02.20 & +41:49:39.0& $18.741\pm 0.044$ & $ 1.118\pm 0.096$ & $ 1.777\pm 0.145$ & $  -14.7\pm   42.4 $\\
 96 & 00:45:02.21 & +41:23:36.9& $17.942\pm 0.029$ & $ 0.625\pm 0.037$ & $ 1.327\pm 0.038$ & $ -312.9\pm   51.6 $\\
 97 & 00:45:05.17 & +41:42:29.7& $18.521\pm 0.061$ & $ 0.599\pm 0.077$ & $ 1.227\pm 0.076$ & $ -131.1\pm   21.2 $\\
 98 & 00:45:07.59 & +41:35:16.1& $18.553\pm 0.062$ & $ 0.837\pm 0.087$ & $ 1.361\pm 0.081$ & $ -193.4\pm   59.3 $\\
 99 & 00:45:08.19 & +41:56:43.5& $18.300\pm 0.030$ & $ 0.617\pm 0.047$ & $ 1.135\pm 0.062$ & $ -135.4\pm   54.5 $\\
100 & 00:45:13.91 & +41:31:33.4& $18.236\pm 0.046$ & $ 0.894\pm 0.066$ & $ 1.569\pm 0.066$ & $ -123.2\pm   57.6 $\\
101 & 00:45:18.25 & +41:49:35.9& $18.795\pm 0.045$ & $ 0.880\pm 0.081$ & $ 1.769\pm 0.132$ & $  -67.7\pm   46.4 $\\
102 & 00:45:39.85 & +41:52:46.8& $18.079\pm 0.024$ & $ 0.597\pm 0.037$ & $ 1.213\pm 0.047$ & $  -75.8\pm   47.2 $\\
103 & 00:45:40.80 & +40:39:51.5& $17.949\pm 0.011$ & $ 0.714\pm 0.019$ & $ 1.625\pm 0.028$ & $ -176.2\pm   28.1 $\\
104 & 00:45:44.28 & +41:57:27.4& $17.367\pm 0.012$ & $ 0.917\pm 0.023$ & $ 1.741\pm 0.035$ & $ -301.2\pm   17.2 $\\
105 & 00:45:51.82 & +41:57:41.2& $18.497\pm 0.034$ & $ 0.704\pm 0.056$ & $ 1.500\pm 0.083$ & $ -128.5\pm   25.2 $\\
106 & 00:45:52.08 & +42:05:26.0& $18.939\pm 0.051$ & $ 1.021\pm 0.101$ & $ 1.829\pm 0.158$ & $ -889.9\pm   38.2 $\\
107 & 00:46:50.78 & +41:42:27.5& $18.055\pm 0.019$ & $ 0.820\pm 0.029$ & $ 1.801\pm 0.038$ & $  -21.2\pm   58.1 $\\
108 & 00:47:14.24 & +40:38:12.3& $15.657\pm 0.002$ & $ 0.600\pm 0.003$ & $ 1.107\pm 0.004$ & $ -396.5\pm   37.6 $\\
109 & 00:47:16.82 & +41:03:11.3& $18.852\pm 0.028$ & $ 0.439\pm 0.041$ & $ 1.287\pm 0.052$ & $   11.8\pm   55.4 $\\
110 & 00:47:55.75 & +41:27:32.8& $19.010\pm 0.038$ & $ 0.663\pm 0.069$ & $ 1.509\pm 0.109$ & $  -16.2\pm   58.6 $\\
111 & 00:48:14.58 & +41:29:19.4& $18.672\pm 0.027$ & $ 0.841\pm 0.056$ & $ 1.894\pm 0.107$ & $ -206.2\pm   40.7 $\\
112 & 00:48:15.87 & +41:23:31.2& $15.880\pm 0.002$ & $ 0.495\pm 0.004$ & $ 1.072\pm 0.004$ & $ -251.9\pm   46.3 $\\
113 & 00:48:40.23 & +41:55:44.6& $17.904\pm 0.015$ & $ 0.640\pm 0.026$ & $ 1.262\pm 0.037$ & $  -48.8\pm   22.4 $\\
\enddata 
%\tablenotetext{Note.---Table 5 is presented in its entirety in the electronic edition 
%  of the Astronomical Journal.  A portion is presented here for guidance regarding
%  its form and content.}
\tablecomments{Table 5 is published in its entirety in the electronic edition
  of the {\it Astronomical Journal}.  A portion is shown here for guidance
  regarding its form and content.}
\tablenotetext{a}{Right ascension in units of hours, minutes, and seconds.}
\tablenotetext{b}{Declination in units of degrees, arcminutes, and arcseconds.}
\end{deluxetable}
%------------------------------------------------------ 

\clearpage
\LongTables %========================================================
\begin{deluxetable}{crrrrrr}%% TAB 6--------------------------------
\tabletypesize{\scriptsize}  %\footnotesize}
\tablecaption{A List of New Probable Globular Clusters (class 2)\label{tab6}}
\tablewidth{-3pt}
\tablehead{ 
\colhead{}& \colhead{R.A.\tablenotemark{a}} &
\colhead{Decl.\tablenotemark{b}} &
\colhead{}& \colhead{}& \colhead{}& \colhead{$v$} \\
  \colhead{ID} & \colhead{(J2000.0)} &
  \colhead{(J2000.0)} &
  \colhead{$T_1$} & \colhead{$(M-T_1)$} &
  \colhead{$(C-T_1)$} & \colhead{(km s$^{-1}$)} \\
\colhead{(1)}& \colhead{(2)}&
\colhead{(3)}& 
\colhead{(4)}& \colhead{(5)}& \colhead{(6)}& \colhead{(7)}
}
\startdata
  1 & 00:33:23.07 & +40:04:40.7& $17.784\pm 0.015$ & $ 0.896\pm 0.036$ & $ 2.223\pm 0.102$ & \nodata\phn\phn\phn\phn\\
  2 & 00:33:32.20 & +39:51:32.8& $17.534\pm 0.010$ & $ 0.505\pm 0.014$ & $ 1.009\pm 0.014$ & \nodata\phn\phn\phn\phn\\
  3 & 00:33:37.03 & +39:40:59.0& $16.283\pm 0.004$ & $ 0.794\pm 0.006$ & $ 1.570\pm 0.007$ & \nodata\phn\phn\phn\phn\\
  4 & 00:34:34.20 & +40:02:49.4& $18.777\pm 0.038$ & $ 1.145\pm 0.106$ & $ 2.277\pm 0.266$ & \nodata\phn\phn\phn\phn\\
  5 & 00:35:21.20 & +41:55:32.6& $17.957\pm 0.013$ & $ 1.031\pm 0.025$ & $ 2.646\pm 0.065$ & \nodata\phn\phn\phn\phn\\
  6 & 00:35:34.24 & +41:11:53.0& $18.409\pm 0.018$ & $ 0.883\pm 0.033$ & $ 1.826\pm 0.050$ & \nodata\phn\phn\phn\phn\\
  7 & 00:35:45.26 & +39:39:21.3& $18.334\pm 0.020$ & $ 0.943\pm 0.036$ & $ 2.435\pm 0.082$ & \nodata\phn\phn\phn\phn\\
  8 & 00:35:58.15 & +39:37:35.5& $17.527\pm 0.010$ & $ 0.963\pm 0.018$ & $ 1.938\pm 0.028$ & \nodata\phn\phn\phn\phn\\
  9 & 00:36:00.23 & +40:56:19.2& $18.624\pm 0.025$ & $ 1.249\pm 0.055$ & $ 2.728\pm 0.132$ & \nodata\phn\phn\phn\phn\\
 10 & 00:36:01.70 & +39:48:50.2& $17.916\pm 0.014$ & $ 0.965\pm 0.025$ & $ 2.316\pm 0.052$ & \nodata\phn\phn\phn\phn\\
 11 & 00:36:02.02 & +41:14:43.4& $18.930\pm 0.029$ & $ 0.652\pm 0.047$ & $ 1.144\pm 0.052$ & \nodata\phn\phn\phn\phn\\
 12 & 00:36:05.08 & +40:55:19.6& $17.252\pm 0.008$ & $ 1.288\pm 0.017$ & $ 2.343\pm 0.029$ & \nodata\phn\phn\phn\phn\\
 13 & 00:36:31.70 & +41:11:41.3& $18.042\pm 0.013$ & $ 1.006\pm 0.026$ & $ 2.192\pm 0.047$ & \nodata\phn\phn\phn\phn\\
 14 & 00:36:32.68 & +40:37:46.5& $19.045\pm 0.034$ & $ 0.757\pm 0.054$ & $ 1.673\pm 0.080$ & \nodata\phn\phn\phn\phn\\
 15 & 00:37:09.75 & +40:11:36.0& $16.105\pm 0.004$ & $ 0.488\pm 0.007$ & $ 1.051\pm 0.010$ & \nodata\phn\phn\phn\phn\\
 16 & 00:37:19.08 & +40:47:48.3& $17.802\pm 0.013$ & $ 0.683\pm 0.020$ & $ 1.368\pm 0.024$ & \nodata\phn\phn\phn\phn\\
 17 & 00:37:30.44 & +40:36:43.8& $17.535\pm 0.012$ & $ 0.986\pm 0.021$ & $ 2.450\pm 0.047$ & \nodata\phn\phn\phn\phn\\
 18 & 00:37:30.82 & +40:18:23.9& $18.493\pm 0.028$ & $ 0.807\pm 0.046$ & $ 1.640\pm 0.063$ & \nodata\phn\phn\phn\phn\\
 19 & 00:37:33.47 & +40:05:28.7& $18.213\pm 0.030$ & $ 1.010\pm 0.066$ & $ 2.180\pm 0.174$ & \nodata\phn\phn\phn\phn\\
 20 & 00:37:35.68 & +40:35:14.4& $18.256\pm 0.022$ & $ 1.215\pm 0.047$ & $ 2.625\pm 0.105$ & \nodata\phn\phn\phn\phn\\
 21 & 00:37:53.16 & +41:31:09.3& $18.904\pm 0.033$ & $ 0.764\pm 0.075$ & $ 1.602\pm 0.075$ & \nodata\phn\phn\phn\phn\\
 22 & 00:37:54.31 & +40:17:26.7& $17.886\pm 0.022$ & $ 1.272\pm 0.059$ & $ 2.530\pm 0.172$ & \nodata\phn\phn\phn\phn\\
 23 & 00:38:00.42 & +41:34:15.6& $18.583\pm 0.025$ & $ 0.840\pm 0.060$ & $ 1.462\pm 0.051$ & \nodata\phn\phn\phn\phn\\
 24 & 00:38:11.00 & +40:38:51.4& $18.650\pm 0.032$ & $ 0.748\pm 0.051$ & $ 1.933\pm 0.088$ & \nodata\phn\phn\phn\phn\\
 25 & 00:38:43.98 & +40:24:58.9& $19.373\pm 0.062$ & $ 0.747\pm 0.099$ & $ 1.226\pm 0.108$ & \nodata\phn\phn\phn\phn\\
 26 & 00:38:48.68 & +40:31:18.3& $18.541\pm 0.030$ & $ 0.156\pm 0.037$ & $-0.038\pm 0.033$ & \nodata\phn\phn\phn\phn\\
 27 & 00:39:09.20 & +40:28:28.6& $16.956\pm 0.007$ & $ 0.652\pm 0.011$ & $ 1.387\pm 0.014$ & \nodata\phn\phn\phn\phn\\
 28 & 00:39:13.65 & +41:57:51.6& $18.551\pm 0.024$ & $ 0.555\pm 0.037$ & $ 1.323\pm 0.049$ & \nodata\phn\phn\phn\phn\\
 29 & 00:39:23.80 & +42:01:37.1& $18.892\pm 0.033$ & $ 0.623\pm 0.052$ & $ 1.180\pm 0.061$ & \nodata\phn\phn\phn\phn\\
 30 & 00:39:27.03 & +42:06:56.0& $19.077\pm 0.039$ & $ 0.521\pm 0.059$ & $ 1.187\pm 0.072$ & \nodata\phn\phn\phn\phn\\
 31 & 00:39:42.04 & +40:52:20.6& $17.841\pm 0.020$ & $ 0.359\pm 0.025$ & $ 0.306\pm 0.023$ & \nodata\phn\phn\phn\phn\\
 32 & 00:39:44.93 & +42:07:04.7& $16.924\pm 0.006$ & $ 0.653\pm 0.009$ & $ 1.495\pm 0.013$ & \nodata\phn\phn\phn\phn\\
 33 & 00:39:46.32 & +40:53:09.4& $18.473\pm 0.035$ & $ 0.608\pm 0.049$ & $ 0.619\pm 0.043$ & \nodata\phn\phn\phn\phn\\
 34 & 00:39:51.16 & +40:45:32.8& $19.079\pm 0.061$ & $ 0.501\pm 0.081$ & $ 0.865\pm 0.079$ & \nodata\phn\phn\phn\phn\\
 35 & 00:39:58.93 & +41:45:40.1& $17.846\pm 0.013$ & $ 0.897\pm 0.024$ & $ 1.936\pm 0.039$ & \nodata\phn\phn\phn\phn\\
 36 & 00:40:00.01 & +40:22:13.8& $17.756\pm 0.018$ & $ 0.856\pm 0.027$ & $ 1.027\pm 0.025$ & \nodata\phn\phn\phn\phn\\
 37 & 00:40:00.35 & +40:48:50.8& $17.899\pm 0.021$ & $ 0.663\pm 0.030$ & $ 1.342\pm 0.033$ & \nodata\phn\phn\phn\phn\\
 38 & 00:40:03.64 & +40:44:04.1& $16.834\pm 0.008$ & $ 0.697\pm 0.012$ & $ 1.596\pm 0.015$ & \nodata\phn\phn\phn\phn\\
 39 & 00:40:05.00 & +41:47:17.6& $18.599\pm 0.025$ & $ 0.683\pm 0.041$ & $ 1.207\pm 0.048$ & \nodata\phn\phn\phn\phn\\
 40 & 00:40:07.53 & +41:58:11.4& $19.337\pm 0.050$ & $ 0.546\pm 0.075$ & $ 1.305\pm 0.098$ & \nodata\phn\phn\phn\phn\\
 41 & 00:40:10.27 & +41:01:23.7& $18.601\pm 0.045$ & $ 0.496\pm 0.054$ & $ 0.143\pm 0.048$ & \nodata\phn\phn\phn\phn\\
 42 & 00:40:13.96 & +41:41:35.6& $19.132\pm 0.066$ & $ 1.079\pm 0.098$ & $ 2.134\pm 0.144$ & \nodata\phn\phn\phn\phn\\
 43 & 00:40:15.32 & +40:36:53.7& $18.056\pm 0.023$ & $ 0.384\pm 0.029$ & $ 0.438\pm 0.027$ & \nodata\phn\phn\phn\phn\\
 44 & 00:40:18.78 & +40:31:14.2& $17.611\pm 0.015$ & $ 0.985\pm 0.025$ & $ 2.127\pm 0.040$ & \nodata\phn\phn\phn\phn\\
 45 & 00:40:19.30 & +40:32:42.4& $14.921\pm 0.002$ & $ 1.351\pm 0.003$ & $ 2.986\pm 0.007$ & \nodata\phn\phn\phn\phn\\
 46 & 00:40:25.04 & +40:37:57.7& $18.230\pm 0.027$ & $ 0.775\pm 0.039$ & $ 1.351\pm 0.043$ & \nodata\phn\phn\phn\phn\\
 47 & 00:40:28.99 & +41:42:17.6& $18.594\pm 0.041$ & $ 0.818\pm 0.054$ & $ 1.445\pm 0.060$ & \nodata\phn\phn\phn\phn\\
 48 & 00:40:30.94 & +40:39:22.7& $17.675\pm 0.016$ & $ 0.744\pm 0.023$ & $ 1.127\pm 0.024$ & \nodata\phn\phn\phn\phn\\
 49 & 00:40:32.34 & +42:00:51.9& $18.702\pm 0.028$ & $ 0.662\pm 0.045$ & $ 1.798\pm 0.077$ & \nodata\phn\phn\phn\phn\\
 50 & 00:40:35.20 & +41:47:32.3& $19.019\pm 0.037$ & $ 0.866\pm 0.067$ & $ 1.261\pm 0.072$ & \nodata\phn\phn\phn\phn\\
 51 & 00:40:35.93 & +40:39:06.8& $18.937\pm 0.053$ & $ 0.458\pm 0.070$ & $ 1.176\pm 0.078$ & \nodata\phn\phn\phn\phn\\
 52 & 00:40:37.95 & +40:38:03.7& $18.372\pm 0.030$ & $ 0.786\pm 0.045$ & $ 1.704\pm 0.060$ & \nodata\phn\phn\phn\phn\\
 53 & 00:40:42.91 & +41:23:39.9& $17.812\pm 0.022$ & $ 0.560\pm 0.027$ & $ 1.077\pm 0.028$ & \nodata\phn\phn\phn\phn\\
 54 & 00:40:51.39 & +41:42:46.7& $18.859\pm 0.051$ & $ 1.754\pm 0.112$ & $ 3.538\pm 0.327$ & \nodata\phn\phn\phn\phn\\
 55 & 00:40:52.60 & +41:32:27.5& $18.803\pm 0.049$ & $ 0.492\pm 0.059$ & $ 0.530\pm 0.056$ & \nodata\phn\phn\phn\phn\\
 56 & 00:40:54.75 & +41:58:46.1& $18.184\pm 0.017$ & $ 1.176\pm 0.038$ & $ 2.539\pm 0.085$ & \nodata\phn\phn\phn\phn\\
 57 & 00:40:55.72 & +41:28:05.3& $17.792\pm 0.020$ & $ 0.955\pm 0.028$ & $ 2.024\pm 0.040$ & \nodata\phn\phn\phn\phn\\
 58 & 00:40:56.49 & +41:31:54.2& $17.906\pm 0.022$ & $ 0.693\pm 0.028$ & $ 1.396\pm 0.032$ & \nodata\phn\phn\phn\phn\\
 59 & 00:40:57.18 & +40:44:31.1& $19.761\pm 0.114$ & $ 0.153\pm 0.135$ & $ 0.907\pm 0.149$ & \nodata\phn\phn\phn\phn\\
 60 & 00:40:57.47 & +41:00:37.1& $18.133\pm 0.026$ & $ 0.475\pm 0.034$ & $ 0.838\pm 0.033$ & \nodata\phn\phn\phn\phn\\
 61 & 00:40:57.92 & +41:03:38.4& $18.418\pm 0.038$ & $ 0.289\pm 0.044$ & $-0.013\pm 0.040$ & \nodata\phn\phn\phn\phn\\
 62 & 00:40:58.44 & +41:07:51.3& $18.907\pm 0.057$ & $ 1.073\pm 0.086$ & $ 2.108\pm 0.125$ & \nodata\phn\phn\phn\phn\\
 63 & 00:41:01.21 & +41:44:29.5& $17.768\pm 0.020$ & $ 0.358\pm 0.023$ & $ 0.447\pm 0.022$ & \nodata\phn\phn\phn\phn\\
 64 & 00:41:01.94 & +41:08:21.3& $18.756\pm 0.050$ & $ 1.050\pm 0.075$ & $ 1.832\pm 0.092$ & \nodata\phn\phn\phn\phn\\
 65 & 00:41:05.05 & +41:11:06.1& $18.433\pm 0.038$ & $ 0.805\pm 0.050$ & $ 1.562\pm 0.060$ & \nodata\phn\phn\phn\phn\\
 66 & 00:41:05.57 & +42:12:55.4& $18.115\pm 0.034$ & $ 0.918\pm 0.076$ & $ 2.321\pm 0.232$ & \nodata\phn\phn\phn\phn\\
 67 & 00:41:05.59 & +41:07:42.2& $17.731\pm 0.020$ & $ 0.855\pm 0.028$ & $ 1.278\pm 0.028$ & \nodata\phn\phn\phn\phn\\
 68 & 00:41:06.38 & +41:09:36.8& $18.497\pm 0.041$ & $ 0.300\pm 0.047$ & $ 0.378\pm 0.045$ & \nodata\phn\phn\phn\phn\\
 69 & 00:41:07.53 & +42:02:47.8& $18.514\pm 0.024$ & $ 0.740\pm 0.040$ & $ 1.300\pm 0.047$ & \nodata\phn\phn\phn\phn\\
 70 & 00:41:08.90 & +41:09:55.3& $16.965\pm 0.010$ & $ 1.013\pm 0.015$ & $ 2.094\pm 0.022$ & \nodata\phn\phn\phn\phn\\
 71 & 00:41:10.87 & +40:23:06.0& $18.030\pm 0.022$ & $ 0.764\pm 0.032$ & $ 1.453\pm 0.038$ & \nodata\phn\phn\phn\phn\\
 72 & 00:41:12.12 & +41:36:10.2& $18.257\pm 0.030$ & $ 0.635\pm 0.038$ & $ 1.041\pm 0.038$ & \nodata\phn\phn\phn\phn\\
 73 & 00:41:12.31 & +42:14:26.5& $17.944\pm 0.029$ & $ 1.278\pm 0.084$ & $ 3.236\pm 0.422$ & \nodata\phn\phn\phn\phn\\
 74 & 00:41:12.67 & +41:39:37.6& $18.582\pm 0.040$ & $ 0.573\pm 0.050$ & $ 0.957\pm 0.050$ & \nodata\phn\phn\phn\phn\\
 75 & 00:41:14.68 & +41:08:44.4& $17.217\pm 0.031$ & $ 0.201\pm 0.037$ & $ 0.016\pm 0.034$ & \nodata\phn\phn\phn\phn\\
 76 & 00:41:17.66 & +40:52:25.0& $19.032\pm 0.081$ & $ 0.793\pm 0.115$ & $ 1.798\pm 0.143$ & \nodata\phn\phn\phn\phn\\
 77 & 00:41:19.15 & +40:45:03.3& $17.889\pm 0.028$ & $ 0.848\pm 0.041$ & $ 1.887\pm 0.053$ & \nodata\phn\phn\phn\phn\\
 78 & 00:41:25.37 & +40:30:52.6& $19.018\pm 0.036$ & $ 1.084\pm 0.069$ & $ 0.653\pm 0.047$ & \nodata\phn\phn\phn\phn\\
 79 & 00:41:26.91 & +40:47:06.3& $19.251\pm 0.100$ & $ 0.890\pm 0.148$ & $ 1.410\pm 0.145$ & \nodata\phn\phn\phn\phn\\
 80 & 00:41:26.97 & +40:41:36.0& $17.940\pm 0.030$ & $ 0.498\pm 0.038$ & $ 0.751\pm 0.036$ & \nodata\phn\phn\phn\phn\\
 81 & 00:41:37.35 & +40:59:18.2& $15.199\pm 0.003$ & $ 0.552\pm 0.004$ & $ 1.147\pm 0.004$ & \nodata\phn\phn\phn\phn\\
 82 & 00:41:38.55 & +40:52:32.6& $16.985\pm 0.013$ & $ 0.438\pm 0.016$ & $ 0.743\pm 0.015$ & \nodata\phn\phn\phn\phn\\
 83 & 00:41:38.65 & +40:43:58.3& $17.515\pm 0.021$ & $ 0.732\pm 0.029$ & $ 0.557\pm 0.023$ & \nodata\phn\phn\phn\phn\\
 84 & 00:41:40.12 & +40:50:05.7& $19.874\pm 0.177$ & $ 0.488\pm 0.224$ & $ 1.079\pm 0.226$ & \nodata\phn\phn\phn\phn\\
 85 & 00:41:40.62 & +40:58:17.9& $17.888\pm 0.028$ & $ 0.863\pm 0.041$ & $ 2.067\pm 0.059$ & \nodata\phn\phn\phn\phn\\
 86 & 00:41:42.63 & +40:53:22.5& $18.706\pm 0.061$ & $ 0.609\pm 0.080$ & $ 1.181\pm 0.080$ & \nodata\phn\phn\phn\phn\\
 87 & 00:41:48.22 & +40:47:31.5& $18.396\pm 0.045$ & $ 0.788\pm 0.064$ & $ 1.502\pm 0.069$ & \nodata\phn\phn\phn\phn\\
 88 & 00:41:51.48 & +40:47:06.6& $16.614\pm 0.009$ & $ 0.699\pm 0.013$ & $ 1.236\pm 0.013$ & \nodata\phn\phn\phn\phn\\
 89 & 00:41:54.70 & +40:47:14.6& $18.102\pm 0.035$ & $ 1.373\pm 0.067$ & $ 1.632\pm 0.056$ & \nodata\phn\phn\phn\phn\\
 90 & 00:41:56.93 & +40:29:41.7& $18.807\pm 0.029$ & $ 1.035\pm 0.055$ & $ 2.044\pm 0.083$ & \nodata\phn\phn\phn\phn\\
 91 & 00:41:59.90 & +40:46:03.5& $16.441\pm 0.008$ & $ 0.559\pm 0.010$ & $ 1.023\pm 0.010$ & \nodata\phn\phn\phn\phn\\
 92 & 00:42:03.77 & +40:47:35.9& $18.064\pm 0.033$ & $ 1.064\pm 0.054$ & $ 1.945\pm 0.064$ & \nodata\phn\phn\phn\phn\\
 93 & 00:42:06.55 & +40:52:01.3& $20.020\pm 0.199$ & $ 0.985\pm 0.310$ & $ 2.137\pm 0.435$ & \nodata\phn\phn\phn\phn\\
 94 & 00:42:07.81 & +41:01:10.0& $17.523\pm 0.020$ & $ 0.975\pm 0.031$ & $ 2.183\pm 0.046$ & \nodata\phn\phn\phn\phn\\
 95 & 00:42:14.58 & +40:51:11.5& $17.502\pm 0.021$ & $ 0.435\pm 0.026$ & $ 0.220\pm 0.022$ & \nodata\phn\phn\phn\phn\\
 96 & 00:42:16.53 & +41:24:46.6& $19.916\pm 0.042$ & $ 1.177\pm 0.086$ & $ 1.913\pm 0.130$ & \nodata\phn\phn\phn\phn\\
 97 & 00:42:16.76 & +41:24:16.5& $19.253\pm 0.024$ & $ 0.578\pm 0.035$ & $ 1.074\pm 0.042$ & \nodata\phn\phn\phn\phn\\
 98 & 00:42:16.83 & +40:51:42.7& $18.018\pm 0.032$ & $ 0.750\pm 0.045$ & $ 1.809\pm 0.057$ & \nodata\phn\phn\phn\phn\\
 99 & 00:42:19.55 & +41:27:02.9& $19.272\pm 0.024$ & $ 0.532\pm 0.035$ & $ 1.042\pm 0.042$ & \nodata\phn\phn\phn\phn\\
100 & 00:42:20.30 & +40:51:22.5& $17.913\pm 0.030$ & $ 0.448\pm 0.037$ & $ 0.536\pm 0.034$ & \nodata\phn\phn\phn\phn\\
101 & 00:42:21.51 & +41:27:59.2& $19.127\pm 0.021$ & $ 0.596\pm 0.032$ & $ 1.051\pm 0.037$ & \nodata\phn\phn\phn\phn\\
102 & 00:42:22.65 & +40:22:22.9& $17.947\pm 0.014$ & $ 0.915\pm 0.024$ & $ 2.174\pm 0.042$ & \nodata\phn\phn\phn\phn\\
103 & 00:42:24.06 & +41:37:33.6& $17.288\pm 0.005$ & $ 0.592\pm 0.007$ & $ 0.979\pm 0.008$ & \nodata\phn\phn\phn\phn\\
104 & 00:42:24.94 & +40:36:29.1& $21.860\pm 0.481$ & $ 0.609\pm 0.709$ & $ 1.239\pm 0.808$ & \nodata\phn\phn\phn\phn\\
105 & 00:42:25.06 & +41:21:14.1& $17.047\pm 0.026$ & $ 0.664\pm 0.036$ & $ 1.459\pm 0.045$ & \nodata\phn\phn\phn\phn\\
106 & 00:42:28.17 & +40:51:36.1& $17.252\pm 0.016$ & $ 0.624\pm 0.022$ & $ 1.279\pm 0.023$ & \nodata\phn\phn\phn\phn\\
107 & 00:42:33.12 & +41:10:52.0& $17.443\pm 0.038$ & $ 0.822\pm 0.055$ & $ 1.647\pm 0.072$ & \nodata\phn\phn\phn\phn\\
108 & 00:42:35.14 & +40:33:28.0& $19.055\pm 0.037$ & $ 1.028\pm 0.068$ & $ 1.496\pm 0.072$ & \nodata\phn\phn\phn\phn\\
109 & 00:42:35.15 & +40:52:22.7& $17.543\pm 0.021$ & $ 0.783\pm 0.030$ & $ 1.543\pm 0.032$ & \nodata\phn\phn\phn\phn\\
110 & 00:42:35.17 & +41:30:18.1& $19.497\pm 0.030$ & $ 0.192\pm 0.038$ & $-0.087\pm 0.035$ & \nodata\phn\phn\phn\phn\\
111 & 00:42:39.05 & +41:16:58.5& $16.531\pm 0.016$ & $ 0.896\pm 0.025$ & $ 1.525\pm 0.030$ & \nodata\phn\phn\phn\phn\\
112 & 00:42:46.36 & +41:18:33.0& $17.744\pm 0.050$ & $ 0.826\pm 0.073$ & $ 1.303\pm 0.078$ & \nodata\phn\phn\phn\phn\\
113 & 00:42:55.13 & +40:59:44.7& $18.221\pm 0.039$ & $ 0.604\pm 0.052$ & $ 0.717\pm 0.046$ & \nodata\phn\phn\phn\phn\\
114 & 00:42:56.07 & +40:59:54.1& $17.782\pm 0.026$ & $ 0.374\pm 0.032$ & $ 0.631\pm 0.030$ & \nodata\phn\phn\phn\phn\\
115 & 00:42:56.47 & +40:41:07.3& $18.909\pm 0.072$ & $ 1.379\pm 0.140$ & $ 2.132\pm 0.156$ & \nodata\phn\phn\phn\phn\\
116 & 00:42:56.78 & +40:30:11.8& $18.847\pm 0.030$ & $ 0.897\pm 0.052$ & $ 2.217\pm 0.098$ & \nodata\phn\phn\phn\phn\\
117 & 00:42:59.93 & +41:14:44.2& $16.105\pm 0.011$ & $ 0.590\pm 0.015$ & $ 1.257\pm 0.018$ & \nodata\phn\phn\phn\phn\\
118 & 00:43:00.00 & +41:20:44.0& $16.788\pm 0.021$ & $ 0.787\pm 0.030$ & $ 1.674\pm 0.041$ & \nodata\phn\phn\phn\phn\\
119 & 00:43:05.70 & +41:15:58.7& $16.610\pm 0.018$ & $ 0.506\pm 0.023$ & $ 0.880\pm 0.024$ & \nodata\phn\phn\phn\phn\\
120 & 00:43:05.97 & +41:23:08.1& $18.876\pm 0.017$ & $ 0.701\pm 0.027$ & $ 1.564\pm 0.041$ & \nodata\phn\phn\phn\phn\\
121 & 00:43:08.88 & +41:25:54.6& $17.917\pm 0.008$ & $ 0.868\pm 0.013$ & $ 1.829\pm 0.022$ & \nodata\phn\phn\phn\phn\\
122 & 00:43:09.21 & +40:38:11.0& $18.822\pm 0.030$ & $ 0.650\pm 0.045$ & $ 1.290\pm 0.052$ & \nodata\phn\phn\phn\phn\\
123 & 00:43:09.24 & +41:34:01.2& $19.005\pm 0.019$ & $ 0.499\pm 0.028$ & $ 0.668\pm 0.028$ & \nodata\phn\phn\phn\phn\\
124 & 00:43:18.30 & +42:02:03.3& $17.949\pm 0.020$ & $ 0.727\pm 0.036$ & $ 1.885\pm 0.076$ & \nodata\phn\phn\phn\phn\\
125 & 00:43:18.88 & +42:15:11.1& $14.978\pm 0.002$ & $ 0.850\pm 0.004$ & $ 1.965\pm 0.010$ & \nodata\phn\phn\phn\phn\\
126 & 00:43:21.27 & +41:19:21.6& $18.000\pm 0.030$ & $ 0.443\pm 0.037$ & $ 1.012\pm 0.037$ & \nodata\phn\phn\phn\phn\\
127 & 00:43:22.55 & +41:45:37.8& $18.422\pm 0.032$ & $ 1.134\pm 0.072$ & $ 2.065\pm 0.134$ & \nodata\phn\phn\phn\phn\\
128 & 00:43:22.86 & +42:01:42.4& $18.311\pm 0.029$ & $ 0.975\pm 0.058$ & $ 2.115\pm 0.126$ & \nodata\phn\phn\phn\phn\\
129 & 00:43:26.15 & +41:18:07.5& $18.258\pm 0.039$ & $ 0.386\pm 0.046$ & $ 0.610\pm 0.043$ & \nodata\phn\phn\phn\phn\\
130 & 00:43:26.32 & +41:53:00.3& $19.631\pm 0.097$ & $ 1.013\pm 0.198$ & $ 2.200\pm 0.452$ & \nodata\phn\phn\phn\phn\\
131 & 00:43:26.60 & +42:16:19.7& $18.487\pm 0.047$ & $ 1.155\pm 0.123$ & $ 2.736\pm 0.439$ & \nodata\phn\phn\phn\phn\\
132 & 00:43:26.69 & +41:40:41.7& $19.071\pm 0.101$ & $ 0.715\pm 0.133$ & $ 1.122\pm 0.122$ & \nodata\phn\phn\phn\phn\\
133 & 00:43:26.86 & +40:25:00.7& $19.313\pm 0.040$ & $ 1.086\pm 0.082$ & $ 1.811\pm 0.109$ & \nodata\phn\phn\phn\phn\\
134 & 00:43:27.94 & +40:35:59.3& $18.485\pm 0.019$ & $ 0.825\pm 0.033$ & $ 1.702\pm 0.048$ & \nodata\phn\phn\phn\phn\\
135 & 00:43:33.22 & +41:34:05.9& $17.561\pm 0.025$ & $ 0.698\pm 0.033$ & $ 1.427\pm 0.034$ & \nodata\phn\phn\phn\phn\\
136 & 00:43:37.89 & +41:45:40.2& $17.486\pm 0.014$ & $ 1.217\pm 0.032$ & $ 2.667\pm 0.092$ & \nodata\phn\phn\phn\phn\\
137 & 00:43:39.22 & +41:10:19.0& $17.934\pm 0.029$ & $ 0.536\pm 0.036$ & $ 0.471\pm 0.032$ & \nodata\phn\phn\phn\phn\\
138 & 00:43:39.28 & +41:10:08.7& $15.872\pm 0.005$ & $ 0.361\pm 0.006$ & $ 0.514\pm 0.005$ & \nodata\phn\phn\phn\phn\\
139 & 00:43:41.37 & +41:48:47.5& $18.313\pm 0.030$ & $ 0.759\pm 0.052$ & $ 1.227\pm 0.066$ & \nodata\phn\phn\phn\phn\\
140 & 00:43:42.76 & +40:58:57.0& $18.859\pm 0.034$ & $ 1.105\pm 0.066$ & $ 1.789\pm 0.080$ & \nodata\phn\phn\phn\phn\\
141 & 00:43:44.90 & +41:45:59.7& $19.146\pm 0.063$ & $ 0.745\pm 0.109$ & $ 1.722\pm 0.201$ & \nodata\phn\phn\phn\phn\\
142 & 00:43:45.07 & +41:12:27.0& $18.073\pm 0.032$ & $ 1.124\pm 0.051$ & $ 1.778\pm 0.051$ & \nodata\phn\phn\phn\phn\\
143 & 00:43:51.21 & +41:46:49.0& $17.639\pm 0.017$ & $ 0.375\pm 0.024$ & $ 0.263\pm 0.022$ & \nodata\phn\phn\phn\phn\\
144 & 00:43:52.28 & +41:42:39.4& $17.947\pm 0.035$ & $ 0.896\pm 0.051$ & $ 1.775\pm 0.055$ & \nodata\phn\phn\phn\phn\\
145 & 00:43:52.78 & +41:47:41.7& $18.815\pm 0.048$ & $ 0.540\pm 0.074$ & $ 0.838\pm 0.083$ & \nodata\phn\phn\phn\phn\\
146 & 00:43:52.80 & +41:49:49.9& $17.951\pm 0.021$ & $ 0.841\pm 0.038$ & $ 1.988\pm 0.082$ & \nodata\phn\phn\phn\phn\\
147 & 00:43:53.17 & +40:19:57.9& $18.432\pm 0.018$ & $ 0.629\pm 0.029$ & $ 1.172\pm 0.033$ & \nodata\phn\phn\phn\phn\\
148 & 00:43:55.11 & +41:29:08.3& $17.431\pm 0.021$ & $ 1.311\pm 0.038$ & $ 3.034\pm 0.077$ & \nodata\phn\phn\phn\phn\\
149 & 00:43:56.51 & +41:44:51.2& $19.344\pm 0.078$ & $ 0.230\pm 0.104$ & $ 0.856\pm 0.136$ & \nodata\phn\phn\phn\phn\\
150 & 00:43:57.21 & +41:45:33.3& $17.879\pm 0.034$ & $ 0.646\pm 0.044$ & $ 1.069\pm 0.041$ & \nodata\phn\phn\phn\phn\\
151 & 00:43:57.83 & +41:35:19.9& $17.479\pm 0.023$ & $ 0.739\pm 0.031$ & $ 1.698\pm 0.035$ & \nodata\phn\phn\phn\phn\\
152 & 00:43:59.32 & +40:48:03.0& $18.442\pm 0.023$ & $ 0.587\pm 0.034$ & $ 0.909\pm 0.034$ & \nodata\phn\phn\phn\phn\\
153 & 00:44:00.06 & +41:48:33.5& $17.270\pm 0.012$ & $ 0.745\pm 0.020$ & $ 1.848\pm 0.040$ & \nodata\phn\phn\phn\phn\\
154 & 00:44:00.11 & +41:51:32.9& $18.474\pm 0.034$ & $ 1.173\pm 0.078$ & $ 1.885\pm 0.123$ & \nodata\phn\phn\phn\phn\\
155 & 00:44:01.82 & +41:15:01.1& $17.709\pm 0.023$ & $ 0.487\pm 0.029$ & $ 0.744\pm 0.027$ & \nodata\phn\phn\phn\phn\\
156 & 00:44:03.96 & +41:37:40.4& $19.228\pm 0.119$ & $ 0.165\pm 0.134$ & $ 0.449\pm 0.127$ & \nodata\phn\phn\phn\phn\\
157 & 00:44:07.97 & +41:47:01.9& $17.425\pm 0.014$ & $ 0.388\pm 0.020$ & $ 0.542\pm 0.021$ & \nodata\phn\phn\phn\phn\\
158 & 00:44:09.57 & +41:33:58.9& $18.126\pm 0.043$ & $ 0.435\pm 0.052$ & $ 0.539\pm 0.047$ & \nodata\phn\phn\phn\phn\\
159 & 00:44:10.55 & +41:17:59.1& $17.186\pm 0.015$ & $ 0.316\pm 0.018$ & $ 0.547\pm 0.016$ & \nodata\phn\phn\phn\phn\\
160 & 00:44:10.88 & +41:32:03.6& $16.546\pm 0.010$ & $ 0.277\pm 0.012$ & $-0.062\pm 0.011$ & \nodata\phn\phn\phn\phn\\
161 & 00:44:12.19 & +41:36:37.6& $18.215\pm 0.045$ & $ 0.841\pm 0.064$ & $ 1.490\pm 0.062$ & \nodata\phn\phn\phn\phn\\
162 & 00:44:12.31 & +41:35:16.8& $17.222\pm 0.019$ & $ 0.351\pm 0.022$ & $ 0.586\pm 0.021$ & \nodata\phn\phn\phn\phn\\
163 & 00:44:12.54 & +41:17:19.9& $17.835\pm 0.026$ & $ 0.391\pm 0.032$ & $ 0.251\pm 0.028$ & \nodata\phn\phn\phn\phn\\
164 & 00:44:19.59 & +41:51:33.3& $18.163\pm 0.026$ & $ 0.668\pm 0.043$ & $ 1.292\pm 0.060$ & \nodata\phn\phn\phn\phn\\
165 & 00:44:20.00 & +40:57:58.1& $18.413\pm 0.023$ & $ 0.630\pm 0.034$ & $ 1.264\pm 0.039$ & \nodata\phn\phn\phn\phn\\
166 & 00:44:25.08 & +41:20:49.5& $15.391\pm 0.003$ & $ 0.368\pm 0.004$ & $ 0.441\pm 0.004$ & \nodata\phn\phn\phn\phn\\
167 & 00:44:25.12 & +40:56:14.4& $18.812\pm 0.032$ & $ 1.169\pm 0.065$ & $ 2.142\pm 0.098$ & \nodata\phn\phn\phn\phn\\
168 & 00:44:26.27 & +40:15:04.7& $17.247\pm 0.009$ & $ 0.677\pm 0.017$ & $ 1.412\pm 0.027$ & \nodata\phn\phn\phn\phn\\
169 & 00:44:26.61 & +40:42:45.4& $18.392\pm 0.022$ & $ 1.225\pm 0.046$ & $ 2.645\pm 0.098$ & \nodata\phn\phn\phn\phn\\
170 & 00:44:27.23 & +41:37:15.9& $18.077\pm 0.040$ & $ 0.618\pm 0.052$ & $ 1.162\pm 0.050$ & \nodata\phn\phn\phn\phn\\
171 & 00:44:28.46 & +40:42:23.8& $17.498\pm 0.010$ & $ 1.040\pm 0.019$ & $ 2.511\pm 0.040$ & \nodata\phn\phn\phn\phn\\
172 & 00:44:28.95 & +41:20:10.3& $17.556\pm 0.021$ & $ 0.312\pm 0.024$ & $ 0.441\pm 0.023$ & \nodata\phn\phn\phn\phn\\
173 & 00:44:30.88 & +41:18:22.0& $17.544\pm 0.020$ & $ 0.834\pm 0.028$ & $ 1.952\pm 0.035$ & \nodata\phn\phn\phn\phn\\
174 & 00:44:34.16 & +41:47:44.9& $19.168\pm 0.064$ & $ 1.014\pm 0.130$ & $ 2.176\pm 0.290$ & $  -97.0\pm   51.9 $\\
175 & 00:44:35.20 & +40:43:52.9& $18.324\pm 0.021$ & $ 0.996\pm 0.038$ & $ 2.297\pm 0.071$ & \nodata\phn\phn\phn\phn\\
176 & 00:44:36.71 & +41:52:47.6& $18.282\pm 0.029$ & $ 0.596\pm 0.046$ & $ 1.556\pm 0.081$ & \nodata\phn\phn\phn\phn\\
177 & 00:44:38.88 & +41:55:10.6& $18.059\pm 0.023$ & $ 1.179\pm 0.052$ & $ 2.789\pm 0.171$ & \nodata\phn\phn\phn\phn\\
178 & 00:44:42.83 & +41:25:05.7& $17.982\pm 0.035$ & $ 1.242\pm 0.060$ & $ 3.105\pm 0.135$ & \nodata\phn\phn\phn\phn\\
179 & 00:44:42.89 & +41:33:26.2& $17.258\pm 0.019$ & $ 0.701\pm 0.025$ & $ 1.312\pm 0.025$ & \nodata\phn\phn\phn\phn\\
180 & 00:44:47.36 & +41:25:53.8& $18.138\pm 0.043$ & $ 1.038\pm 0.066$ & $ 0.953\pm 0.050$ & \nodata\phn\phn\phn\phn\\
181 & 00:44:48.64 & +42:06:08.1& $18.486\pm 0.034$ & $ 1.206\pm 0.079$ & $ 2.523\pm 0.204$ & \nodata\phn\phn\phn\phn\\
182 & 00:44:48.85 & +41:47:58.2& $18.172\pm 0.026$ & $ 0.598\pm 0.042$ & $ 1.268\pm 0.060$ & \nodata\phn\phn\phn\phn\\
183 & 00:44:54.31 & +41:32:14.2& $17.945\pm 0.036$ & $ 0.704\pm 0.047$ & $ 1.370\pm 0.047$ & \nodata\phn\phn\phn\phn\\
184 & 00:44:54.69 & +41:52:31.6& $18.772\pm 0.046$ & $ 0.756\pm 0.079$ & $ 0.926\pm 0.084$ & \nodata\phn\phn\phn\phn\\
185 & 00:44:56.48 & +41:52:54.5& $18.150\pm 0.025$ & $ 0.874\pm 0.047$ & $ 1.848\pm 0.089$ & \nodata\phn\phn\phn\phn\\
186 & 00:44:56.90 & +41:16:11.5& $17.830\pm 0.026$ & $ 0.708\pm 0.034$ & $ 1.579\pm 0.038$ & \nodata\phn\phn\phn\phn\\
187 & 00:44:58.08 & +41:09:42.3& $16.080\pm 0.006$ & $ 0.599\pm 0.007$ & $ 1.341\pm 0.008$ & \nodata\phn\phn\phn\phn\\
188 & 00:44:59.25 & +41:53:18.5& $18.892\pm 0.051$ & $ 0.780\pm 0.089$ & $ 1.156\pm 0.108$ & \nodata\phn\phn\phn\phn\\
189 & 00:44:59.29 & +40:58:22.0& $19.349\pm 0.053$ & $ 0.628\pm 0.079$ & $ 1.428\pm 0.099$ & \nodata\phn\phn\phn\phn\\
190 & 00:45:01.60 & +40:24:11.1& $17.312\pm 0.007$ & $ 1.077\pm 0.014$ & $ 2.397\pm 0.028$ & \nodata\phn\phn\phn\phn\\
191 & 00:45:02.45 & +41:59:33.3& $18.578\pm 0.038$ & $ 0.675\pm 0.063$ & $ 1.456\pm 0.099$ & \nodata\phn\phn\phn\phn\\
192 & 00:45:03.80 & +40:29:59.3& $17.948\pm 0.012$ & $ 0.677\pm 0.019$ & $ 1.266\pm 0.023$ & \nodata\phn\phn\phn\phn\\
193 & 00:45:04.12 & +40:43:07.3& $18.058\pm 0.016$ & $ 0.806\pm 0.027$ & $ 2.294\pm 0.055$ & \nodata\phn\phn\phn\phn\\
194 & 00:45:04.74 & +40:30:31.9& $18.462\pm 0.019$ & $ 0.506\pm 0.028$ & $ 1.011\pm 0.031$ & \nodata\phn\phn\phn\phn\\
195 & 00:45:05.78 & +41:59:03.6& $18.181\pm 0.026$ & $ 0.817\pm 0.047$ & $ 1.613\pm 0.077$ & \nodata\phn\phn\phn\phn\\
196 & 00:45:05.86 & +40:41:07.5& $18.820\pm 0.033$ & $ 0.618\pm 0.049$ & $ 1.317\pm 0.058$ & \nodata\phn\phn\phn\phn\\
197 & 00:45:07.53 & +41:00:12.7& $18.788\pm 0.032$ & $ 0.723\pm 0.050$ & $ 1.039\pm 0.049$ & \nodata\phn\phn\phn\phn\\
198 & 00:45:10.50 & +41:50:19.6& $17.864\pm 0.020$ & $ 0.604\pm 0.032$ & $ 0.970\pm 0.038$ & \nodata\phn\phn\phn\phn\\
199 & 00:45:24.67 & +41:42:56.6& $18.862\pm 0.040$ & $ 0.506\pm 0.053$ & $ 0.757\pm 0.050$ & \nodata\phn\phn\phn\phn\\
200 & 00:45:26.73 & +41:39:48.2& $22.273\pm 0.976$ & $-1.213\pm 0.993$ & $-1.594\pm 0.981$ & \nodata\phn\phn\phn\phn\\
201 & 00:45:26.75 & +41:38:41.2& $19.057\pm 0.048$ & $ 0.361\pm 0.060$ & $ 0.666\pm 0.058$ & \nodata\phn\phn\phn\phn\\
202 & 00:45:28.38 & +41:30:51.9& $18.611\pm 0.031$ & $ 1.097\pm 0.054$ & $ 2.210\pm 0.082$ & \nodata\phn\phn\phn\phn\\
203 & 00:45:30.09 & +41:43:49.0& $18.913\pm 0.042$ & $ 0.285\pm 0.052$ & $ 0.355\pm 0.048$ & \nodata\phn\phn\phn\phn\\
204 & 00:45:30.57 & +40:47:58.2& $18.667\pm 0.024$ & $ 0.939\pm 0.046$ & $ 2.401\pm 0.104$ & \nodata\phn\phn\phn\phn\\
205 & 00:45:33.25 & +40:17:08.4& $18.754\pm 0.023$ & $ 0.706\pm 0.039$ & $ 1.528\pm 0.053$ & \nodata\phn\phn\phn\phn\\
206 & 00:45:36.90 & +41:44:18.3& $16.065\pm 0.003$ & $ 0.819\pm 0.005$ & $ 1.963\pm 0.008$ & \nodata\phn\phn\phn\phn\\
207 & 00:45:39.14 & +41:49:55.0& $18.241\pm 0.027$ & $ 0.847\pm 0.049$ & $ 1.497\pm 0.066$ & \nodata\phn\phn\phn\phn\\
208 & 00:45:41.07 & +41:55:08.2& $18.090\pm 0.024$ & $ 0.351\pm 0.034$ & $ 0.326\pm 0.032$ & \nodata\phn\phn\phn\phn\\
209 & 00:45:41.70 & +41:51:42.6& $17.951\pm 0.021$ & $ 0.697\pm 0.035$ & $ 0.960\pm 0.037$ & \nodata\phn\phn\phn\phn\\
210 & 00:45:47.05 & +40:45:18.1& $17.597\pm 0.009$ & $ 0.974\pm 0.018$ & $ 2.405\pm 0.040$ & \nodata\phn\phn\phn\phn\\
211 & 00:45:47.20 & +41:39:32.4& $19.244\pm 0.056$ & $ 0.916\pm 0.089$ & $ 1.273\pm 0.084$ & \nodata\phn\phn\phn\phn\\
212 & 00:45:52.10 & +41:31:49.9& $18.728\pm 0.034$ & $ 0.906\pm 0.054$ & $ 1.958\pm 0.077$ & \nodata\phn\phn\phn\phn\\
213 & 00:45:53.84 & +41:41:11.3& $18.572\pm 0.030$ & $ 0.683\pm 0.043$ & $ 1.531\pm 0.052$ & \nodata\phn\phn\phn\phn\\
214 & 00:45:54.06 & +39:56:46.8& $18.086\pm 0.019$ & $ 1.133\pm 0.049$ & $ 2.431\pm 0.135$ & \nodata\phn\phn\phn\phn\\
215 & 00:45:59.57 & +41:51:15.0& $18.883\pm 0.049$ & $ 0.794\pm 0.084$ & $ 1.516\pm 0.120$ & \nodata\phn\phn\phn\phn\\
216 & 00:46:02.65 & +41:44:52.8& $19.057\pm 0.049$ & $-0.051\pm 0.056$ & $-0.533\pm 0.051$ & \nodata\phn\phn\phn\phn\\
217 & 00:46:09.34 & +41:29:04.3& $18.874\pm 0.040$ & $ 0.669\pm 0.056$ & $ 1.393\pm 0.064$ & \nodata\phn\phn\phn\phn\\
218 & 00:46:10.03 & +40:55:13.3& $17.843\pm 0.012$ & $ 0.959\pm 0.022$ & $ 2.276\pm 0.045$ & \nodata\phn\phn\phn\phn\\
219 & 00:46:11.34 & +41:38:49.5& $19.013\pm 0.045$ & $ 0.784\pm 0.067$ & $ 1.482\pm 0.075$ & \nodata\phn\phn\phn\phn\\
220 & 00:46:17.78 & +41:44:43.5& $19.185\pm 0.063$ & $ 0.910\pm 0.117$ & $ 2.236\pm 0.269$ & \nodata\phn\phn\phn\phn\\
221 & 00:46:19.24 & +40:23:42.0& $19.792\pm 0.059$ & $ 0.732\pm 0.100$ & $ 1.721\pm 0.156$ & \nodata\phn\phn\phn\phn\\
222 & 00:46:26.60 & +41:38:38.3& $19.049\pm 0.047$ & $ 0.798\pm 0.070$ & $ 1.502\pm 0.079$ & \nodata\phn\phn\phn\phn\\
223 & 00:46:32.88 & +40:06:36.5& $16.998\pm 0.007$ & $ 0.833\pm 0.015$ & $ 1.948\pm 0.034$ & \nodata\phn\phn\phn\phn\\
224 & 00:46:38.75 & +41:59:31.1& $17.482\pm 0.014$ & $ 0.776\pm 0.023$ & $ 1.685\pm 0.038$ & \nodata\phn\phn\phn\phn\\
225 & 00:46:42.61 & +41:58:35.4& $18.466\pm 0.034$ & $ 0.553\pm 0.052$ & $ 0.634\pm 0.050$ & \nodata\phn\phn\phn\phn\\
226 & 00:46:47.82 & +42:01:56.3& $19.566\pm 0.092$ & $ 0.942\pm 0.173$ & $ 1.366\pm 0.203$ & \nodata\phn\phn\phn\phn\\
227 & 00:46:54.48 & +42:00:47.4& $18.305\pm 0.030$ & $ 0.589\pm 0.046$ & $ 0.585\pm 0.042$ & \nodata\phn\phn\phn\phn\\
228 & 00:46:55.50 & +42:20:50.1& $17.471\pm 0.020$ & $ 0.549\pm 0.034$ & $ 0.470\pm 0.033$ & \nodata\phn\phn\phn\phn\\
229 & 00:47:00.31 & +40:45:27.8& $17.421\pm 0.008$ & $ 0.719\pm 0.014$ & $ 1.556\pm 0.019$ & \nodata\phn\phn\phn\phn\\
230 & 00:47:02.15 & +41:10:55.4& $18.549\pm 0.021$ & $ 0.895\pm 0.039$ & $ 2.071\pm 0.066$ & \nodata\phn\phn\phn\phn\\
231 & 00:47:14.11 & +40:22:23.2& $18.645\pm 0.021$ & $ 0.507\pm 0.032$ & $ 0.827\pm 0.033$ & \nodata\phn\phn\phn\phn\\
232 & 00:47:14.43 & +40:25:38.8& $17.995\pm 0.012$ & $ 0.930\pm 0.023$ & $ 2.175\pm 0.043$ & \nodata\phn\phn\phn\phn\\
233 & 00:47:15.19 & +41:01:12.1& $18.311\pm 0.017$ & $ 0.706\pm 0.028$ & $ 1.579\pm 0.038$ & \nodata\phn\phn\phn\phn\\
234 & 00:47:35.21 & +41:01:31.3& $18.301\pm 0.019$ & $ 0.518\pm 0.027$ & $ 1.225\pm 0.033$ & \nodata\phn\phn\phn\phn\\
235 & 00:47:54.06 & +41:33:23.9& $17.084\pm 0.007$ & $ 0.612\pm 0.012$ & $ 1.217\pm 0.016$ & \nodata\phn\phn\phn\phn\\
236 & 00:47:57.88 & +41:34:32.3& $17.671\pm 0.012$ & $ 0.634\pm 0.021$ & $ 1.149\pm 0.025$ & \nodata\phn\phn\phn\phn\\
237 & 00:47:58.40 & +41:31:25.5& $18.473\pm 0.023$ & $ 0.685\pm 0.043$ & $ 1.286\pm 0.058$ & \nodata\phn\phn\phn\phn\\
238 & 00:48:01.66 & +41:49:56.9& $18.184\pm 0.019$ & $ 0.542\pm 0.032$ & $ 0.979\pm 0.040$ & \nodata\phn\phn\phn\phn\\
239 & 00:48:09.68 & +41:48:36.7& $17.535\pm 0.011$ & $ 0.584\pm 0.018$ & $ 1.128\pm 0.024$ & \nodata\phn\phn\phn\phn\\
240 & 00:48:24.14 & +40:06:43.1& $18.844\pm 0.039$ & $ 0.922\pm 0.057$ & $ 1.693\pm 0.155$ & \nodata\phn\phn\phn\phn\\
241 & 00:48:24.77 & +41:52:54.0& $18.544\pm 0.027$ & $ 0.646\pm 0.048$ & $ 0.316\pm 0.039$ & \nodata\phn\phn\phn\phn\\
242 & 00:48:26.60 & +41:19:47.3& $19.217\pm 0.042$ & $ 1.081\pm 0.081$ & $ 2.110\pm 0.133$ & \nodata\phn\phn\phn\phn\\
243 & 00:48:27.19 & +42:02:43.5& $16.623\pm 0.005$ & $ 1.011\pm 0.010$ & $ 2.510\pm 0.030$ & \nodata\phn\phn\phn\phn\\
244 & 00:48:27.39 & +41:06:17.2& $19.078\pm 0.036$ & $ 1.036\pm 0.069$ & $ 2.954\pm 0.226$ & \nodata\phn\phn\phn\phn\\
245 & 00:48:30.38 & +41:52:49.6& $14.455\pm 0.001$ & $ 1.000\pm 0.002$ & $ 2.399\pm 0.004$ & \nodata\phn\phn\phn\phn\\
246 & 00:48:30.63 & +41:55:29.0& $17.941\pm 0.015$ & $ 1.083\pm 0.035$ & $ 2.129\pm 0.073$ & \nodata\phn\phn\phn\phn\\
247 & 00:48:32.16 & +41:47:27.7& $17.860\pm 0.014$ & $ 0.574\pm 0.024$ & $ 1.219\pm 0.035$ & \nodata\phn\phn\phn\phn\\
248 & 00:48:32.71 & +41:35:36.8& $16.517\pm 0.004$ & $ 0.864\pm 0.009$ & $ 2.079\pm 0.018$ & \nodata\phn\phn\phn\phn\\
249 & 00:48:32.96 & +42:02:45.0& $17.854\pm 0.014$ & $ 0.928\pm 0.029$ & $ 2.543\pm 0.094$ & \nodata\phn\phn\phn\phn\\
250 & 00:48:36.64 & +41:39:08.3& $16.735\pm 0.005$ & $ 0.527\pm 0.009$ & $ 1.048\pm 0.011$ & \nodata\phn\phn\phn\phn\\
251 & 00:48:40.67 & +41:51:54.7& $17.977\pm 0.016$ & $ 0.494\pm 0.026$ & $ 1.063\pm 0.035$ & \nodata\phn\phn\phn\phn\\
252 & 00:48:41.13 & +41:31:54.6& $18.053\pm 0.016$ & $ 0.731\pm 0.030$ & $ 1.562\pm 0.047$ & \nodata\phn\phn\phn\phn\\
253 & 00:48:42.18 & +41:34:08.7& $16.029\pm 0.003$ & $ 0.580\pm 0.005$ & $ 1.139\pm 0.006$ & \nodata\phn\phn\phn\phn\\
254 & 00:48:50.01 & +41:57:07.2& $16.966\pm 0.006$ & $ 0.862\pm 0.013$ & $ 2.028\pm 0.028$ & \nodata\phn\phn\phn\phn\\
255 & 00:49:02.95 & +41:54:57.1& $17.258\pm 0.008$ & $ 0.812\pm 0.016$ & $ 1.639\pm 0.027$ & \nodata\phn\phn\phn\phn\\
256 & 00:49:05.38 & +41:57:38.3& $18.135\pm 0.017$ & $ 1.096\pm 0.042$ & $ 2.650\pm 0.132$ & \nodata\phn\phn\phn\phn\\
257 & 00:49:15.21 & +41:01:29.4& $18.331\pm 0.019$ & $ 0.544\pm 0.028$ & $ 1.201\pm 0.033$ & \nodata\phn\phn\phn\phn\\
258 & 00:50:17.46 & +42:06:42.6& $18.584\pm 0.026$ & $ 0.910\pm 0.045$ & $ 1.949\pm 0.074$ & \nodata\phn\phn\phn\phn\\
\enddata
\tablecomments{Table 6 is published in its entirety in the electronic edition
  of the {\it Astronomical Journal}.  A portion is shown here for guidance
  regarding its form and content.}
\tablenotetext{a}{Right ascension in units of hours, minutes, and seconds.}
\tablenotetext{b}{Declination in units of degrees, arcminutes, and arcseconds.}
\end{deluxetable}
%------------------------------------------------------

\clearpage
\LongTables %========================================================
\begin{deluxetable}{crrrrrr}%% TAB 7--------------------------------
\tabletypesize{\scriptsize}  %\footnotesize}
\tablecaption{A List of New Possible Globular Clusters (class 3)\label{tab7}}
\tablewidth{-3pt}
\tablehead{ 
\colhead{}& \colhead{R.A.\tablenotemark{a}} &
\colhead{Decl.\tablenotemark{b}} &
\colhead{}& \colhead{}& \colhead{}& \colhead{$v$} \\
  \colhead{ID} & \colhead{(J2000.0)} &
  \colhead{(J2000.0)} &
  \colhead{$T_1$} & \colhead{$(M-T_1)$} &
  \colhead{$(C-T_1)$} & \colhead{(km s$^{-1}$)} \\
\colhead{(1)}& \colhead{(2)}&
\colhead{(3)}& 
\colhead{(4)}& \colhead{(5)}& \colhead{(6)}& \colhead{(7)}
}
\startdata
  1 & 00:33:13.08 & +40:05:26.0& $18.219\pm 0.023$ & $ 0.990\pm 0.057$ & $ 1.998\pm 0.127$ & \nodata\phn\phn\phn\phn\\
  2 & 00:33:15.82 & +40:00:24.7& $18.018\pm 0.019$ & $ 0.968\pm 0.046$ & $ 2.502\pm 0.159$ & \nodata\phn\phn\phn\phn\\
  3 & 00:33:34.43 & +40:11:06.5& $17.231\pm 0.009$ & $ 0.897\pm 0.022$ & $ 2.013\pm 0.052$ & \nodata\phn\phn\phn\phn\\
  4 & 00:33:34.96 & +40:08:16.3& $18.523\pm 0.030$ & $ 1.166\pm 0.087$ & $ 1.233\pm 0.093$ & \nodata\phn\phn\phn\phn\\
  5 & 00:33:38.04 & +39:35:35.7& $18.067\pm 0.015$ & $ 1.182\pm 0.032$ & $ 2.798\pm 0.069$ & \nodata\phn\phn\phn\phn\\
  6 & 00:33:46.11 & +39:48:36.6& $18.163\pm 0.017$ & $ 0.990\pm 0.031$ & $ 2.217\pm 0.049$ & \nodata\phn\phn\phn\phn\\
  7 & 00:33:54.63 & +39:34:36.6& $17.644\pm 0.010$ & $ 1.311\pm 0.024$ & $ 2.909\pm 0.052$ & \nodata\phn\phn\phn\phn\\
  8 & 00:34:11.50 & +40:07:58.0& $18.381\pm 0.026$ & $ 0.974\pm 0.065$ & $ 2.007\pm 0.148$ & \nodata\phn\phn\phn\phn\\
  9 & 00:34:12.20 & +40:06:29.7& $17.535\pm 0.012$ & $ 1.092\pm 0.033$ & $ 2.645\pm 0.115$ & \nodata\phn\phn\phn\phn\\
 10 & 00:34:26.85 & +39:54:05.6& $18.149\pm 0.017$ & $ 0.773\pm 0.027$ & $ 2.152\pm 0.046$ & \nodata\phn\phn\phn\phn\\
 11 & 00:34:51.16 & +39:55:33.1& $18.542\pm 0.030$ & $ 0.946\pm 0.074$ & $ 2.395\pm 0.236$ & \nodata\phn\phn\phn\phn\\
 12 & 00:35:08.81 & +40:07:32.6& $18.861\pm 0.041$ & $ 0.983\pm 0.102$ & $ 1.905\pm 0.213$ & \nodata\phn\phn\phn\phn\\
 13 & 00:35:09.24 & +40:05:39.8& $18.541\pm 0.030$ & $ 1.000\pm 0.077$ & $ 2.098\pm 0.185$ & \nodata\phn\phn\phn\phn\\
 14 & 00:35:14.86 & +39:41:40.0& $18.042\pm 0.015$ & $ 1.039\pm 0.029$ & $ 2.505\pm 0.067$ & \nodata\phn\phn\phn\phn\\
 15 & 00:35:20.47 & +39:35:04.1& $17.803\pm 0.012$ & $ 1.089\pm 0.024$ & $ 2.775\pm 0.066$ & \nodata\phn\phn\phn\phn\\
 16 & 00:35:22.00 & +41:49:47.4& $18.164\pm 0.016$ & $ 1.136\pm 0.032$ & $ 2.702\pm 0.082$ & \nodata\phn\phn\phn\phn\\
 17 & 00:35:28.44 & +39:32:25.1& $18.662\pm 0.027$ & $ 0.866\pm 0.046$ & $ 2.359\pm 0.104$ & \nodata\phn\phn\phn\phn\\
 18 & 00:35:29.32 & +41:42:33.3& $17.875\pm 0.011$ & $ 1.172\pm 0.024$ & $ 2.691\pm 0.060$ & \nodata\phn\phn\phn\phn\\
 19 & 00:35:29.68 & +40:29:31.2& $16.037\pm 0.003$ & $ 0.581\pm 0.004$ & $ 1.279\pm 0.005$ & \nodata\phn\phn\phn\phn\\
 20 & 00:35:49.74 & +41:50:02.4& $19.016\pm 0.034$ & $ 1.107\pm 0.068$ & $ 2.527\pm 0.154$ & \nodata\phn\phn\phn\phn\\
 21 & 00:35:50.83 & +39:36:00.8& $18.017\pm 0.015$ & $ 1.037\pm 0.029$ & $ 2.428\pm 0.061$ & \nodata\phn\phn\phn\phn\\
 22 & 00:35:51.76 & +40:54:11.6& $17.748\pm 0.012$ & $ 1.316\pm 0.026$ & $ 3.052\pm 0.077$ & \nodata\phn\phn\phn\phn\\
 23 & 00:35:53.10 & +41:51:23.7& $19.151\pm 0.038$ & $ 1.597\pm 0.106$ & $ 3.020\pm 0.258$ & \nodata\phn\phn\phn\phn\\
 24 & 00:35:53.83 & +41:43:42.6& $18.553\pm 0.020$ & $ 0.729\pm 0.034$ & $ 1.997\pm 0.065$ & \nodata\phn\phn\phn\phn\\
 25 & 00:35:54.22 & +41:46:53.8& $17.919\pm 0.013$ & $ 1.181\pm 0.027$ & $ 2.705\pm 0.066$ & \nodata\phn\phn\phn\phn\\
 26 & 00:36:05.61 & +39:58:04.9& $18.530\pm 0.035$ & $ 0.903\pm 0.083$ & $ 2.021\pm 0.193$ & \nodata\phn\phn\phn\phn\\
 27 & 00:36:12.50 & +40:52:37.7& $18.387\pm 0.021$ & $ 1.055\pm 0.040$ & $ 2.192\pm 0.070$ & \nodata\phn\phn\phn\phn\\
 28 & 00:36:16.95 & +41:25:36.4& $18.455\pm 0.019$ & $ 0.950\pm 0.035$ & $ 2.086\pm 0.063$ & \nodata\phn\phn\phn\phn\\
 29 & 00:36:22.26 & +39:52:04.5& $18.251\pm 0.018$ & $ 1.215\pm 0.039$ & $ 2.884\pm 0.108$ & \nodata\phn\phn\phn\phn\\
 30 & 00:36:27.36 & +41:35:14.0& $19.949\pm 0.072$ & $ 1.022\pm 0.143$ & $ 1.427\pm 0.154$ & \nodata\phn\phn\phn\phn\\
 31 & 00:36:31.43 & +42:06:24.6& $19.098\pm 0.037$ & $ 0.738\pm 0.059$ & $ 1.943\pm 0.107$ & \nodata\phn\phn\phn\phn\\
 32 & 00:36:33.36 & +41:30:03.1& $19.115\pm 0.033$ & $ 1.071\pm 0.068$ & $ 2.381\pm 0.144$ & \nodata\phn\phn\phn\phn\\
 33 & 00:36:37.89 & +42:14:46.2& $17.190\pm 0.007$ & $ 1.189\pm 0.015$ & $ 2.763\pm 0.038$ & \nodata\phn\phn\phn\phn\\
 34 & 00:36:43.42 & +39:34:56.2& $17.512\pm 0.010$ & $ 0.991\pm 0.018$ & $ 2.695\pm 0.048$ & \nodata\phn\phn\phn\phn\\
 35 & 00:36:46.66 & +41:26:23.9& $19.028\pm 0.031$ & $ 1.071\pm 0.063$ & $ 2.460\pm 0.141$ & \nodata\phn\phn\phn\phn\\
 36 & 00:36:47.20 & +40:04:09.5& $18.534\pm 0.035$ & $ 0.985\pm 0.088$ & $ 2.574\pm 0.304$ & \nodata\phn\phn\phn\phn\\
 37 & 00:36:49.19 & +39:39:43.7& $17.662\pm 0.011$ & $ 1.109\pm 0.022$ & $ 2.870\pm 0.063$ & \nodata\phn\phn\phn\phn\\
 38 & 00:36:52.96 & +39:38:41.4& $16.798\pm 0.005$ & $ 1.188\pm 0.011$ & $ 2.826\pm 0.028$ & \nodata\phn\phn\phn\phn\\
 39 & 00:37:00.98 & +39:33:27.6& $18.810\pm 0.030$ & $ 1.317\pm 0.069$ & $ 2.931\pm 0.187$ & \nodata\phn\phn\phn\phn\\
 40 & 00:37:03.40 & +41:33:22.1& $19.086\pm 0.032$ & $ 1.150\pm 0.070$ & $ 2.786\pm 0.192$ & \nodata\phn\phn\phn\phn\\
 41 & 00:37:05.08 & +40:01:06.3& $18.256\pm 0.028$ & $ 0.927\pm 0.067$ & $ 1.746\pm 0.121$ & \nodata\phn\phn\phn\phn\\
 42 & 00:37:06.28 & +41:44:48.5& $17.551\pm 0.009$ & $ 0.930\pm 0.017$ & $ 2.290\pm 0.035$ & \nodata\phn\phn\phn\phn\\
 43 & 00:37:09.10 & +39:49:10.4& $18.801\pm 0.030$ & $ 0.921\pm 0.054$ & $ 2.298\pm 0.113$ & \nodata\phn\phn\phn\phn\\
 44 & 00:37:10.58 & +40:19:50.5& $16.793\pm 0.005$ & $ 1.250\pm 0.010$ & $ 2.989\pm 0.029$ & \nodata\phn\phn\phn\phn\\
 45 & 00:37:12.95 & +41:26:36.2& $18.682\pm 0.023$ & $ 0.723\pm 0.038$ & $ 1.272\pm 0.045$ & \nodata\phn\phn\phn\phn\\
 46 & 00:37:28.93 & +41:55:01.9& $18.857\pm 0.026$ & $ 1.153\pm 0.058$ & $ 2.649\pm 0.151$ & \nodata\phn\phn\phn\phn\\
 47 & 00:37:33.49 & +40:37:28.5& $18.636\pm 0.032$ & $ 0.621\pm 0.048$ & $ 1.271\pm 0.057$ & \nodata\phn\phn\phn\phn\\
 48 & 00:37:37.20 & +40:05:39.6& $17.246\pm 0.012$ & $ 0.978\pm 0.027$ & $ 2.549\pm 0.097$ & \nodata\phn\phn\phn\phn\\
 49 & 00:37:37.27 & +41:54:04.4& $18.819\pm 0.025$ & $ 1.620\pm 0.078$ & $ 3.464\pm 0.285$ & \nodata\phn\phn\phn\phn\\
 50 & 00:37:41.27 & +40:04:42.9& $18.389\pm 0.035$ & $ 1.113\pm 0.083$ & $ 3.191\pm 0.474$ & \nodata\phn\phn\phn\phn\\
 51 & 00:37:41.79 & +40:05:18.0& $18.414\pm 0.036$ & $ 0.979\pm 0.078$ & $ 2.581\pm 0.292$ & \nodata\phn\phn\phn\phn\\
 52 & 00:37:58.06 & +41:23:36.5& $19.484\pm 0.066$ & $ 1.974\pm 0.247$ & $ 1.256\pm 0.123$ & $ -143.9\pm   39.7 $\\
 53 & 00:38:00.76 & +42:02:56.9& $18.337\pm 0.016$ & $ 1.136\pm 0.036$ & $ 2.578\pm 0.089$ & \nodata\phn\phn\phn\phn\\
 54 & 00:38:06.10 & +40:24:30.2& $17.557\pm 0.012$ & $ 0.846\pm 0.020$ & $ 1.996\pm 0.035$ & \nodata\phn\phn\phn\phn\\
 55 & 00:38:12.84 & +41:52:47.3& $19.389\pm 0.042$ & $ 1.574\pm 0.128$ & $ 2.137\pm 0.162$ & \nodata\phn\phn\phn\phn\\
 56 & 00:38:22.50 & +40:50:56.4& $18.235\pm 0.019$ & $ 1.001\pm 0.034$ & $ 2.227\pm 0.062$ & \nodata\phn\phn\phn\phn\\
 57 & 00:38:43.47 & +41:58:38.1& $19.165\pm 0.034$ & $ 1.209\pm 0.080$ & $ 2.336\pm 0.155$ & \nodata\phn\phn\phn\phn\\
 58 & 00:38:48.40 & +40:03:01.2& $18.488\pm 0.038$ & $ 0.762\pm 0.072$ & $ 2.130\pm 0.215$ & \nodata\phn\phn\phn\phn\\
 59 & 00:38:53.72 & +40:38:29.5& $18.196\pm 0.022$ & $ 0.327\pm 0.029$ & $ 0.132\pm 0.025$ & \nodata\phn\phn\phn\phn\\
 60 & 00:38:53.92 & +40:38:39.6& $18.952\pm 0.042$ & $ 0.819\pm 0.070$ & $ 1.522\pm 0.088$ & $  -88.6\pm   79.7 $\\
 61 & 00:38:59.20 & +41:43:58.8& $18.950\pm 0.034$ & $ 0.943\pm 0.089$ & $ 1.641\pm 0.080$ & \nodata\phn\phn\phn\phn\\
 62 & 00:39:01.20 & +42:03:54.3& $18.387\pm 0.017$ & $ 1.084\pm 0.037$ & $ 0.982\pm 0.030$ & \nodata\phn\phn\phn\phn\\
 63 & 00:39:07.46 & +40:40:12.5& $18.324\pm 0.021$ & $ 0.622\pm 0.031$ & $ 0.628\pm 0.028$ & \nodata\phn\phn\phn\phn\\
 64 & 00:39:09.71 & +41:35:15.5& $18.189\pm 0.017$ & $ 0.160\pm 0.027$ & $ 1.989\pm 0.051$ & \nodata\phn\phn\phn\phn\\
 65 & 00:39:10.65 & +41:01:18.5& $18.110\pm 0.017$ & $ 0.667\pm 0.026$ & $ 1.188\pm 0.029$ & \nodata\phn\phn\phn\phn\\
 66 & 00:39:15.19 & +42:22:50.7& $18.214\pm 0.038$ & $ 0.748\pm 0.076$ & $ 1.588\pm 0.142$ & \nodata\phn\phn\phn\phn\\
 67 & 00:39:19.80 & +40:37:59.1& $17.517\pm 0.014$ & $ 1.155\pm 0.025$ & $ 2.515\pm 0.049$ & \nodata\phn\phn\phn\phn\\
 68 & 00:39:23.43 & +40:14:39.8& $16.804\pm 0.013$ & $ 0.598\pm 0.019$ & $ 1.176\pm 0.037$ & \nodata\phn\phn\phn\phn\\
 69 & 00:39:28.39 & +42:02:56.0& $18.267\pm 0.019$ & $ 1.143\pm 0.040$ & $ 2.677\pm 0.102$ & \nodata\phn\phn\phn\phn\\
 70 & 00:39:38.84 & +41:34:38.7& $17.139\pm 0.011$ & $ 1.033\pm 0.016$ & $ 2.259\pm 0.026$ & \nodata\phn\phn\phn\phn\\
 71 & 00:39:57.70 & +41:00:57.3& $18.038\pm 0.026$ & $ 1.068\pm 0.039$ & $ 2.577\pm 0.079$ & \nodata\phn\phn\phn\phn\\
 72 & 00:39:59.08 & +40:28:16.3& $18.097\pm 0.024$ & $ 0.229\pm 0.029$ & $-0.062\pm 0.026$ & \nodata\phn\phn\phn\phn\\
 73 & 00:40:04.30 & +40:14:10.7& $17.928\pm 0.035$ & $ 1.390\pm 0.082$ & $ 2.469\pm 0.292$ & \nodata\phn\phn\phn\phn\\
 74 & 00:40:05.27 & +41:26:36.0& $18.896\pm 0.053$ & $ 0.769\pm 0.070$ & $ 1.422\pm 0.078$ & \nodata\phn\phn\phn\phn\\
 75 & 00:40:06.83 & +41:43:09.2& $18.896\pm 0.054$ & $ 0.780\pm 0.070$ & $ 1.267\pm 0.073$ & \nodata\phn\phn\phn\phn\\
 76 & 00:40:08.41 & +40:37:58.6& $18.159\pm 0.025$ & $ 0.555\pm 0.034$ & $ 0.751\pm 0.032$ & \nodata\phn\phn\phn\phn\\
 77 & 00:40:15.38 & +41:54:23.7& $18.740\pm 0.029$ & $ 0.869\pm 0.053$ & $ 0.285\pm 0.036$ & $ -131.9\pm  103.9 $\\
 78 & 00:40:15.48 & +40:46:23.1& $19.087\pm 0.061$ & $ 0.676\pm 0.088$ & $ 1.027\pm 0.084$ & \nodata\phn\phn\phn\phn\\
 79 & 00:40:16.57 & +41:34:04.9& $18.706\pm 0.045$ & $ 0.602\pm 0.056$ & $ 0.996\pm 0.057$ & \nodata\phn\phn\phn\phn\\
 80 & 00:40:20.08 & +41:55:07.0& $18.267\pm 0.019$ & $ 1.450\pm 0.050$ & $ 3.220\pm 0.159$ & \nodata\phn\phn\phn\phn\\
 81 & 00:40:20.83 & +41:38:43.9& $17.184\pm 0.012$ & $ 0.863\pm 0.016$ & $ 2.017\pm 0.024$ & \nodata\phn\phn\phn\phn\\
 82 & 00:40:26.99 & +41:33:18.5& $18.999\pm 0.059$ & $ 0.772\pm 0.077$ & $ 1.396\pm 0.085$ & \nodata\phn\phn\phn\phn\\
 83 & 00:40:27.56 & +41:23:14.5& $18.773\pm 0.048$ & $ 0.910\pm 0.066$ & $ 1.987\pm 0.094$ & \nodata\phn\phn\phn\phn\\
 84 & 00:40:28.38 & +41:39:06.8& $18.467\pm 0.036$ & $ 1.299\pm 0.060$ & $ 1.907\pm 0.068$ & \nodata\phn\phn\phn\phn\\
 85 & 00:40:33.17 & +40:51:53.8& $17.817\pm 0.019$ & $ 0.905\pm 0.031$ & $ 2.044\pm 0.046$ & \nodata\phn\phn\phn\phn\\
 86 & 00:40:43.43 & +41:35:34.2& $18.739\pm 0.046$ & $ 0.807\pm 0.061$ & $ 1.542\pm 0.072$ & \nodata\phn\phn\phn\phn\\
 87 & 00:40:46.31 & +41:41:01.9& $18.240\pm 0.030$ & $ 0.983\pm 0.042$ & $ 1.836\pm 0.054$ & \nodata\phn\phn\phn\phn\\
 88 & 00:40:48.03 & +40:40:40.1& $19.227\pm 0.069$ & $ 0.561\pm 0.094$ & $ 1.808\pm 0.141$ & \nodata\phn\phn\phn\phn\\
 89 & 00:40:51.04 & +40:16:45.8& $16.966\pm 0.015$ & $ 0.703\pm 0.023$ & $ 1.367\pm 0.050$ & \nodata\phn\phn\phn\phn\\
 90 & 00:40:53.06 & +40:00:43.3& $18.617\pm 0.066$ & $ 1.130\pm 0.129$ & $ 3.031\pm 0.880$ & \nodata\phn\phn\phn\phn\\
 91 & 00:40:57.27 & +40:21:54.8& $17.519\pm 0.014$ & $ 0.942\pm 0.022$ & $ 2.159\pm 0.038$ & \nodata\phn\phn\phn\phn\\
 92 & 00:41:02.52 & +40:48:15.5& $17.792\pm 0.019$ & $ 1.018\pm 0.032$ & $ 2.325\pm 0.054$ & \nodata\phn\phn\phn\phn\\
 93 & 00:41:03.43 & +40:46:06.3& $18.213\pm 0.027$ & $ 0.582\pm 0.038$ & $ 1.392\pm 0.045$ & \nodata\phn\phn\phn\phn\\
 94 & 00:41:07.66 & +41:33:41.3& $18.750\pm 0.047$ & $ 0.610\pm 0.058$ & $ 1.004\pm 0.059$ & \nodata\phn\phn\phn\phn\\
 95 & 00:41:07.80 & +41:51:32.6& $19.304\pm 0.048$ & $ 0.721\pm 0.080$ & $ 1.471\pm 0.106$ & \nodata\phn\phn\phn\phn\\
 96 & 00:41:21.99 & +42:08:26.2& $18.136\pm 0.035$ & $ 0.695\pm 0.067$ & $ 1.397\pm 0.110$ & \nodata\phn\phn\phn\phn\\
 97 & 00:41:24.43 & +42:20:14.1& $17.395\pm 0.017$ & $ 0.934\pm 0.039$ & $ 2.348\pm 0.118$ & \nodata\phn\phn\phn\phn\\
 98 & 00:41:30.88 & +40:39:07.5& $19.144\pm 0.089$ & $ 0.753\pm 0.124$ & $ 2.083\pm 0.188$ & \nodata\phn\phn\phn\phn\\
 99 & 00:41:39.70 & +40:56:32.5& $18.147\pm 0.035$ & $ 1.153\pm 0.060$ & $ 2.671\pm 0.114$ & \nodata\phn\phn\phn\phn\\
100 & 00:41:40.98 & +41:04:05.8& $17.635\pm 0.045$ & $ 0.895\pm 0.068$ & $ 2.073\pm 0.112$ & \nodata\phn\phn\phn\phn\\
101 & 00:41:49.62 & +41:55:25.9& $16.184\pm 0.004$ & $ 0.430\pm 0.007$ & $ 1.187\pm 0.010$ & $  -90.1\pm   26.9 $\\
102 & 00:41:55.92 & +40:50:19.7& $14.800\pm 0.002$ & $ 0.678\pm 0.003$ & $ 1.432\pm 0.003$ & \nodata\phn\phn\phn\phn\\
103 & 00:42:01.69 & +40:47:43.5& $18.233\pm 0.039$ & $ 0.780\pm 0.055$ & $ 1.607\pm 0.062$ & \nodata\phn\phn\phn\phn\\
104 & 00:42:03.04 & +40:03:48.8& $18.399\pm 0.055$ & $ 0.749\pm 0.085$ & $ 1.813\pm 0.184$ & \nodata\phn\phn\phn\phn\\
105 & 00:42:07.12 & +41:55:48.3& $18.367\pm 0.031$ & $ 0.872\pm 0.059$ & $ 1.960\pm 0.124$ & $    1.3\pm   24.9 $\\
106 & 00:42:08.45 & +40:58:03.9& $17.740\pm 0.025$ & $ 0.632\pm 0.034$ & $ 0.562\pm 0.029$ & \nodata\phn\phn\phn\phn\\
107 & 00:42:14.18 & +41:34:26.3& $19.206\pm 0.023$ & $ 0.672\pm 0.035$ & $ 1.515\pm 0.053$ & \nodata\phn\phn\phn\phn\\
108 & 00:42:23.35 & +40:38:35.5& $18.819\pm 0.030$ & $ 1.450\pm 0.073$ & $ 1.947\pm 0.079$ & \nodata\phn\phn\phn\phn\\
109 & 00:42:30.05 & +41:23:26.1& $17.449\pm 0.038$ & $ 0.736\pm 0.054$ & $ 1.287\pm 0.060$ & \nodata\phn\phn\phn\phn\\
110 & 00:42:33.09 & +40:04:53.6& $18.399\pm 0.055$ & $ 1.289\pm 0.118$ & $ 2.319\pm 0.274$ & \nodata\phn\phn\phn\phn\\
111 & 00:42:41.72 & +40:16:45.0& $18.769\pm 0.028$ & $ 0.784\pm 0.046$ & $ 1.342\pm 0.051$ & \nodata\phn\phn\phn\phn\\
112 & 00:42:44.53 & +40:54:28.4& $16.688\pm 0.009$ & $ 1.214\pm 0.017$ & $ 2.629\pm 0.029$ & \nodata\phn\phn\phn\phn\\
113 & 00:42:45.16 & +41:17:51.5& $17.216\pm 0.031$ & $ 0.907\pm 0.047$ & $ 1.664\pm 0.059$ & \nodata\phn\phn\phn\phn\\
114 & 00:42:48.13 & +40:18:24.1& $18.371\pm 0.020$ & $ 0.746\pm 0.031$ & $ 1.882\pm 0.050$ & \nodata\phn\phn\phn\phn\\
115 & 00:42:49.80 & +41:22:36.9& $15.499\pm 0.007$ & $ 0.535\pm 0.009$ & $ 1.145\pm 0.011$ & \nodata\phn\phn\phn\phn\\
116 & 00:42:51.20 & +41:23:16.4& $17.207\pm 0.030$ & $ 0.542\pm 0.040$ & $ 1.480\pm 0.053$ & \nodata\phn\phn\phn\phn\\
117 & 00:43:01.16 & +40:44:58.6& $18.998\pm 0.078$ & $ 1.094\pm 0.127$ & $ 2.424\pm 0.207$ & \nodata\phn\phn\phn\phn\\
118 & 00:43:05.24 & +41:14:28.9& $17.635\pm 0.044$ & $ 1.015\pm 0.072$ & $ 2.260\pm 0.128$ & \nodata\phn\phn\phn\phn\\
119 & 00:43:08.93 & +41:07:32.2& $16.717\pm 0.019$ & $ 1.524\pm 0.042$ & $ 3.132\pm 0.108$ & \nodata\phn\phn\phn\phn\\
120 & 00:43:10.21 & +41:17:21.1& $17.407\pm 0.036$ & $ 0.995\pm 0.058$ & $ 2.394\pm 0.115$ & \nodata\phn\phn\phn\phn\\
121 & 00:43:15.09 & +41:47:25.4& $18.775\pm 0.045$ & $ 1.093\pm 0.097$ & $ 1.869\pm 0.160$ & $  -65.4\pm   48.8 $\\
122 & 00:43:15.94 & +41:30:33.0& $17.910\pm 0.033$ & $ 1.402\pm 0.062$ & $ 3.069\pm 0.123$ & \nodata\phn\phn\phn\phn\\
123 & 00:43:21.38 & +40:23:55.3& $17.266\pm 0.007$ & $ 0.991\pm 0.013$ & $ 2.486\pm 0.029$ & \nodata\phn\phn\phn\phn\\
124 & 00:43:23.90 & +41:35:15.9& $18.660\pm 0.068$ & $ 0.947\pm 0.100$ & $ 1.612\pm 0.098$ & \nodata\phn\phn\phn\phn\\
125 & 00:43:27.11 & +41:07:54.1& $17.796\pm 0.025$ & $ 0.861\pm 0.036$ & $ 1.138\pm 0.031$ & \nodata\phn\phn\phn\phn\\
126 & 00:43:30.00 & +40:17:06.2& $18.850\pm 0.026$ & $ 0.541\pm 0.040$ & $ 0.991\pm 0.043$ & \nodata\phn\phn\phn\phn\\
127 & 00:43:34.36 & +41:40:46.2& $17.716\pm 0.028$ & $ 1.182\pm 0.046$ & $ 2.515\pm 0.069$ & \nodata\phn\phn\phn\phn\\
128 & 00:43:41.87 & +40:24:01.3& $19.042\pm 0.031$ & $ 0.849\pm 0.056$ & $ 1.238\pm 0.058$ & \nodata\phn\phn\phn\phn\\
129 & 00:43:42.74 & +41:46:29.5& $17.961\pm 0.021$ & $ 0.758\pm 0.037$ & $ 1.884\pm 0.076$ & \nodata\phn\phn\phn\phn\\
130 & 00:43:44.36 & +41:47:05.0& $18.355\pm 0.032$ & $ 0.166\pm 0.042$ & $ 0.041\pm 0.040$ & \nodata\phn\phn\phn\phn\\
131 & 00:43:45.22 & +41:27:56.3& \nodata\phn\phn   & \nodata\phn\phn   & \nodata\phn\phn   & \nodata\phn\phn\phn\phn\\
132 & 00:43:47.17 & +41:27:44.9& $17.431\pm 0.021$ & $ 1.991\pm 0.061$ & $ 3.355\pm 0.099$ & \nodata\phn\phn\phn\phn\\
133 & 00:43:51.72 & +40:37:43.2& $18.736\pm 0.024$ & $ 1.062\pm 0.048$ & $ 2.231\pm 0.088$ & \nodata\phn\phn\phn\phn\\
134 & 00:43:52.32 & +41:36:22.8& $18.686\pm 0.069$ & $ 1.110\pm 0.109$ & $ 2.172\pm 0.134$ & \nodata\phn\phn\phn\phn\\
135 & 00:44:01.14 & +41:04:05.6& $17.824\pm 0.025$ & $ 1.353\pm 0.045$ & $ 3.087\pm 0.096$ & \nodata\phn\phn\phn\phn\\
136 & 00:44:04.43 & +40:05:19.6& $18.417\pm 0.025$ & $ 0.704\pm 0.049$ & $ 1.540\pm 0.086$ & \nodata\phn\phn\phn\phn\\
137 & 00:44:05.67 & +41:15:51.7& $18.045\pm 0.031$ & $ 1.406\pm 0.057$ & $ 2.958\pm 0.107$ & \nodata\phn\phn\phn\phn\\
138 & 00:44:11.96 & +42:11:06.7& $17.678\pm 0.022$ & $ 1.110\pm 0.056$ & $ 2.898\pm 0.238$ & \nodata\phn\phn\phn\phn\\
139 & 00:44:15.54 & +41:53:32.0& $18.449\pm 0.033$ & $ 0.879\pm 0.062$ & $ 1.898\pm 0.121$ & \nodata\phn\phn\phn\phn\\
140 & 00:44:16.61 & +40:36:26.3& $19.223\pm 0.037$ & $ 1.038\pm 0.073$ & $ 2.078\pm 0.122$ & \nodata\phn\phn\phn\phn\\
141 & 00:44:17.35 & +41:49:16.7& $17.617\pm 0.016$ & $ 0.765\pm 0.027$ & $ 1.635\pm 0.047$ & \nodata\phn\phn\phn\phn\\
142 & 00:44:24.52 & +41:51:45.5& $17.811\pm 0.018$ & $ 1.474\pm 0.051$ & $ 3.021\pm 0.164$ & \nodata\phn\phn\phn\phn\\
143 & 00:44:27.00 & +41:38:34.4& $17.963\pm 0.035$ & $ 1.380\pm 0.065$ & $ 2.706\pm 0.098$ & \nodata\phn\phn\phn\phn\\
144 & 00:44:29.69 & +41:55:36.3& $18.330\pm 0.031$ & $ 0.549\pm 0.047$ & $ 1.115\pm 0.063$ & \nodata\phn\phn\phn\phn\\
145 & 00:44:30.20 & +41:54:48.8& $19.113\pm 0.062$ & $ 0.962\pm 0.121$ & $ 1.590\pm 0.177$ & \nodata\phn\phn\phn\phn\\
146 & 00:44:31.36 & +41:36:49.2& $16.326\pm 0.008$ & $ 0.982\pm 0.012$ & $ 2.180\pm 0.016$ & \nodata\phn\phn\phn\phn\\
147 & 00:44:32.30 & +40:16:39.9& $17.990\pm 0.012$ & $ 1.269\pm 0.028$ & $ 2.655\pm 0.063$ & \nodata\phn\phn\phn\phn\\
148 & 00:44:32.48 & +40:38:56.3& $17.291\pm 0.007$ & $ 1.082\pm 0.014$ & $ 2.603\pm 0.032$ & \nodata\phn\phn\phn\phn\\
149 & 00:44:34.37 & +41:51:18.3& $20.502\pm 0.223$ & $ 1.033\pm 0.463$ & $ 1.017\pm 0.433$ & $ -212.3\pm   62.5 $\\
150 & 00:44:36.54 & +41:46:46.6& $17.863\pm 0.020$ & $ 0.726\pm 0.034$ & $ 1.501\pm 0.053$ & \nodata\phn\phn\phn\phn\\
151 & 00:44:37.49 & +42:08:49.5& $18.140\pm 0.034$ & $ 1.409\pm 0.108$ & $ 3.284\pm 0.501$ & \nodata\phn\phn\phn\phn\\
152 & 00:44:37.88 & +41:51:53.4& $17.990\pm 0.022$ & $ 1.142\pm 0.050$ & $ 1.219\pm 0.049$ & \nodata\phn\phn\phn\phn\\
153 & 00:44:38.46 & +41:25:11.4& $16.057\pm 0.007$ & $ 0.918\pm 0.010$ & $ 1.021\pm 0.008$ & \nodata\phn\phn\phn\phn\\
154 & 00:44:40.69 & +41:56:46.3& $18.370\pm 0.032$ & $ 0.493\pm 0.047$ & $ 1.261\pm 0.071$ & \nodata\phn\phn\phn\phn\\
155 & 00:44:43.52 & +41:47:20.1& $18.128\pm 0.024$ & $ 1.375\pm 0.064$ & $ 2.960\pm 0.209$ & \nodata\phn\phn\phn\phn\\
156 & 00:44:45.88 & +40:35:19.6& $19.162\pm 0.035$ & $ 1.316\pm 0.084$ & $ 2.407\pm 0.149$ & \nodata\phn\phn\phn\phn\\
157 & 00:44:46.28 & +40:33:06.8& $19.644\pm 0.054$ & $ 0.727\pm 0.090$ & $ 1.426\pm 0.113$ & \nodata\phn\phn\phn\phn\\
158 & 00:44:49.97 & +40:23:15.4& $18.249\pm 0.015$ & $ 1.280\pm 0.036$ & $ 2.601\pm 0.076$ & \nodata\phn\phn\phn\phn\\
159 & 00:44:53.41 & +41:31:56.4& $19.577\pm 0.154$ & $ 0.886\pm 0.219$ & $ 2.600\pm 0.401$ & $  -63.5\pm   47.9 $\\
160 & 00:44:54.43 & +40:06:44.1& $18.307\pm 0.022$ & $ 1.026\pm 0.054$ & $ 2.486\pm 0.163$ & \nodata\phn\phn\phn\phn\\
161 & 00:44:56.64 & +41:54:58.7& $18.274\pm 0.028$ & $ 0.958\pm 0.055$ & $ 2.169\pm 0.127$ & \nodata\phn\phn\phn\phn\\
162 & 00:45:06.74 & +40:44:07.4& $18.227\pm 0.019$ & $ 0.939\pm 0.033$ & $ 2.501\pm 0.076$ & \nodata\phn\phn\phn\phn\\
163 & 00:45:06.97 & +42:17:47.2& $18.452\pm 0.046$ & $ 0.604\pm 0.083$ & $ 1.837\pm 0.205$ & \nodata\phn\phn\phn\phn\\
164 & 00:45:07.13 & +41:23:46.8& $18.661\pm 0.068$ & $ 0.943\pm 0.099$ & $ 1.934\pm 0.115$ & \nodata\phn\phn\phn\phn\\
165 & 00:45:11.00 & +40:35:14.7& $18.801\pm 0.025$ & $ 1.045\pm 0.050$ & $ 2.196\pm 0.091$ & \nodata\phn\phn\phn\phn\\
166 & 00:45:13.83 & +41:42:34.8& $19.119\pm 0.105$ & $ 0.851\pm 0.147$ & $ 1.344\pm 0.136$ & \nodata\phn\phn\phn\phn\\
167 & 00:45:13.89 & +41:42:26.9& $18.177\pm 0.045$ & $ 0.418\pm 0.054$ & $ 0.560\pm 0.049$ & \nodata\phn\phn\phn\phn\\
168 & 00:45:14.87 & +41:40:12.5& $18.836\pm 0.039$ & $ 0.403\pm 0.050$ & $ 0.907\pm 0.051$ & \nodata\phn\phn\phn\phn\\
169 & 00:45:15.27 & +41:47:40.2& $17.693\pm 0.017$ & $ 0.671\pm 0.027$ & $ 1.149\pm 0.032$ & \nodata\phn\phn\phn\phn\\
170 & 00:45:16.19 & +41:43:22.8& $20.173\pm 0.286$ & $-0.009\pm 0.315$ & $-0.043\pm 0.295$ & \nodata\phn\phn\phn\phn\\
171 & 00:45:16.62 & +41:41:02.1& $19.104\pm 0.093$ & $ 1.320\pm 0.168$ & $ 1.443\pm 0.126$ & \nodata\phn\phn\phn\phn\\
172 & 00:45:19.38 & +41:22:51.8& $18.472\pm 0.027$ & $ 1.167\pm 0.049$ & $ 2.721\pm 0.105$ & \nodata\phn\phn\phn\phn\\
173 & 00:45:19.55 & +41:36:10.9& $18.421\pm 0.026$ & $ 1.054\pm 0.045$ & $ 1.815\pm 0.053$ & \nodata\phn\phn\phn\phn\\
174 & 00:45:21.09 & +41:30:01.7& $19.152\pm 0.051$ & $ 0.877\pm 0.079$ & $ 1.570\pm 0.090$ & \nodata\phn\phn\phn\phn\\
175 & 00:45:21.12 & +41:40:56.1& $18.938\pm 0.043$ & $ 0.486\pm 0.056$ & $ 0.649\pm 0.052$ & \nodata\phn\phn\phn\phn\\
176 & 00:45:22.62 & +42:19:18.3& $16.236\pm 0.006$ & $ 1.426\pm 0.020$ & $ 3.229\pm 0.084$ & \nodata\phn\phn\phn\phn\\
177 & 00:45:22.92 & +41:30:17.5& $18.519\pm 0.028$ & $ 0.811\pm 0.043$ & $ 2.102\pm 0.070$ & \nodata\phn\phn\phn\phn\\
178 & 00:45:24.48 & +41:27:41.4& $18.135\pm 0.019$ & $ 1.309\pm 0.039$ & $ 3.125\pm 0.106$ & \nodata\phn\phn\phn\phn\\
179 & 00:45:25.33 & +40:19:00.3& $18.853\pm 0.025$ & $ 0.700\pm 0.042$ & $ 1.328\pm 0.051$ & \nodata\phn\phn\phn\phn\\
180 & 00:45:26.88 & +41:15:45.0& $19.111\pm 0.035$ & $ 0.928\pm 0.066$ & $ 1.834\pm 0.093$ & \nodata\phn\phn\phn\phn\\
181 & 00:45:27.18 & +41:41:59.1& $19.025\pm 0.045$ & $ 0.695\pm 0.065$ & $ 1.446\pm 0.075$ & \nodata\phn\phn\phn\phn\\
182 & 00:45:27.26 & +41:32:54.0& $18.427\pm 0.026$ & $ 1.217\pm 0.049$ & $ 2.524\pm 0.087$ & \nodata\phn\phn\phn\phn\\
183 & 00:45:27.50 & +41:23:23.8& $17.197\pm 0.009$ & $ 0.953\pm 0.014$ & $ 2.356\pm 0.026$ & \nodata\phn\phn\phn\phn\\
184 & 00:45:30.32 & +41:37:13.7& $17.962\pm 0.018$ & $ 0.704\pm 0.025$ & $ 1.372\pm 0.028$ & \nodata\phn\phn\phn\phn\\
185 & 00:45:31.70 & +41:28:31.7& $18.744\pm 0.034$ & $ 1.074\pm 0.060$ & $ 2.366\pm 0.103$ & \nodata\phn\phn\phn\phn\\
186 & 00:45:33.96 & +41:28:06.6& $19.163\pm 0.050$ & $ 1.428\pm 0.109$ & $ 2.900\pm 0.227$ & \nodata\phn\phn\phn\phn\\
187 & 00:45:37.70 & +41:54:04.0& $18.508\pm 0.035$ & $ 0.722\pm 0.058$ & $ 1.184\pm 0.069$ & \nodata\phn\phn\phn\phn\\
188 & 00:45:38.72 & +41:53:41.0& $19.047\pm 0.057$ & $ 0.717\pm 0.094$ & $ 1.397\pm 0.129$ & \nodata\phn\phn\phn\phn\\
189 & 00:45:40.35 & +41:42:15.8& $18.662\pm 0.033$ & $ 0.488\pm 0.044$ & $ 1.038\pm 0.045$ & \nodata\phn\phn\phn\phn\\
190 & 00:45:43.93 & +41:54:26.6& $17.427\pm 0.013$ & $ 1.218\pm 0.029$ & $ 2.343\pm 0.059$ & \nodata\phn\phn\phn\phn\\
191 & 00:45:44.13 & +41:42:53.7& $17.604\pm 0.013$ & $ 0.370\pm 0.017$ & $ 0.335\pm 0.015$ & \nodata\phn\phn\phn\phn\\
192 & 00:45:47.73 & +41:52:17.0& $19.374\pm 0.078$ & $ 0.434\pm 0.112$ & $ 0.679\pm 0.117$ & \nodata\phn\phn\phn\phn\\
193 & 00:45:49.97 & +40:05:09.1& $16.678\pm 0.005$ & $ 0.888\pm 0.012$ & $ 2.306\pm 0.034$ & \nodata\phn\phn\phn\phn\\
194 & 00:45:50.08 & +41:43:49.9& $18.313\pm 0.023$ & $ 1.223\pm 0.043$ & $ 3.432\pm 0.159$ & \nodata\phn\phn\phn\phn\\
195 & 00:45:51.33 & +40:25:45.1& $17.890\pm 0.011$ & $ 1.208\pm 0.024$ & $ 2.682\pm 0.058$ & \nodata\phn\phn\phn\phn\\
196 & 00:45:51.58 & +40:04:43.8& $18.188\pm 0.020$ & $ 1.042\pm 0.051$ & $ 2.094\pm 0.113$ & \nodata\phn\phn\phn\phn\\
197 & 00:45:57.63 & +40:17:09.5& $17.843\pm 0.015$ & $ 0.723\pm 0.030$ & $ 1.590\pm 0.056$ & \nodata\phn\phn\phn\phn\\
198 & 00:46:02.82 & +40:23:04.0& $18.902\pm 0.026$ & $ 1.055\pm 0.054$ & $ 2.712\pm 0.149$ & \nodata\phn\phn\phn\phn\\
199 & 00:46:03.73 & +41:36:29.2& $18.885\pm 0.040$ & $ 0.642\pm 0.056$ & $ 1.392\pm 0.064$ & \nodata\phn\phn\phn\phn\\
200 & 00:46:06.09 & +40:22:26.0& $17.497\pm 0.008$ & $ 1.061\pm 0.016$ & $ 2.469\pm 0.035$ & \nodata\phn\phn\phn\phn\\
201 & 00:46:17.08 & +41:36:35.7& $18.442\pm 0.026$ & $ 1.141\pm 0.047$ & $ 2.757\pm 0.105$ & \nodata\phn\phn\phn\phn\\
202 & 00:46:18.28 & +41:47:01.1& $18.860\pm 0.047$ & $ 0.967\pm 0.091$ & $ 2.033\pm 0.171$ & \nodata\phn\phn\phn\phn\\
203 & 00:46:22.78 & +40:57:48.8& $18.454\pm 0.020$ & $ 1.077\pm 0.041$ & $ 2.602\pm 0.101$ & \nodata\phn\phn\phn\phn\\
204 & 00:46:22.92 & +40:20:42.2& $18.660\pm 0.021$ & $ 0.926\pm 0.040$ & $ 2.286\pm 0.085$ & \nodata\phn\phn\phn\phn\\
205 & 00:46:24.79 & +40:35:08.4& $17.657\pm 0.009$ & $ 1.078\pm 0.018$ & $ 2.610\pm 0.045$ & \nodata\phn\phn\phn\phn\\
206 & 00:46:34.67 & +40:30:40.9& $19.004\pm 0.029$ & $ 0.659\pm 0.047$ & $ 1.632\pm 0.072$ & \nodata\phn\phn\phn\phn\\
207 & 00:46:36.50 & +41:10:31.9& $18.684\pm 0.024$ & $ 0.777\pm 0.041$ & $ 1.602\pm 0.054$ & \nodata\phn\phn\phn\phn\\
208 & 00:46:36.82 & +40:43:01.4& $18.386\pm 0.019$ & $ 1.020\pm 0.038$ & $ 2.229\pm 0.071$ & \nodata\phn\phn\phn\phn\\
209 & 00:46:39.66 & +41:51:35.5& $19.192\pm 0.064$ & $ 0.852\pm 0.114$ & $ 2.200\pm 0.264$ & \nodata\phn\phn\phn\phn\\
210 & 00:46:48.19 & +41:45:40.2& $17.934\pm 0.018$ & $ 0.232\pm 0.022$ & $ 0.190\pm 0.020$ & \nodata\phn\phn\phn\phn\\
211 & 00:46:49.72 & +41:45:44.6& $17.759\pm 0.014$ & $ 0.717\pm 0.021$ & $ 1.667\pm 0.027$ & \nodata\phn\phn\phn\phn\\
212 & 00:46:53.10 & +41:22:07.2& $18.149\pm 0.015$ & $ 1.044\pm 0.030$ & $ 2.588\pm 0.068$ & \nodata\phn\phn\phn\phn\\
213 & 00:46:58.77 & +42:17:45.3& $18.491\pm 0.050$ & $ 0.819\pm 0.102$ & $ 1.120\pm 0.126$ & \nodata\phn\phn\phn\phn\\
214 & 00:46:58.88 & +40:54:02.6& $17.472\pm 0.008$ & $ 1.061\pm 0.017$ & $ 2.597\pm 0.041$ & \nodata\phn\phn\phn\phn\\
215 & 00:47:02.28 & +41:03:25.0& $18.734\pm 0.025$ & $ 1.033\pm 0.049$ & $ 2.481\pm 0.107$ & \nodata\phn\phn\phn\phn\\
216 & 00:47:03.73 & +41:39:14.5& $18.343\pm 0.024$ & $ 0.983\pm 0.040$ & $ 2.627\pm 0.087$ & \nodata\phn\phn\phn\phn\\
217 & 00:47:07.55 & +41:41:18.7& $18.583\pm 0.030$ & $ 0.846\pm 0.047$ & $ 1.701\pm 0.058$ & \nodata\phn\phn\phn\phn\\
218 & 00:47:21.95 & +42:26:57.6& $17.982\pm 0.031$ & $ 1.080\pm 0.077$ & $ 2.158\pm 0.179$ & \nodata\phn\phn\phn\phn\\
219 & 00:47:25.25 & +41:02:21.0& $18.835\pm 0.030$ & $ 0.786\pm 0.049$ & $ 1.377\pm 0.057$ & $  -86.8\pm   35.6 $\\
220 & 00:47:28.75 & +41:53:49.7& $17.024\pm 0.007$ & $ 0.577\pm 0.012$ & $ 1.385\pm 0.018$ & \nodata\phn\phn\phn\phn\\
221 & 00:47:58.79 & +41:39:33.4& $19.014\pm 0.038$ & $ 0.826\pm 0.076$ & $ 1.796\pm 0.136$ & \nodata\phn\phn\phn\phn\\
222 & 00:47:59.48 & +41:54:13.0& $19.077\pm 0.042$ & $ 0.481\pm 0.069$ & $ 1.280\pm 0.109$ & $   -3.4\pm   44.6 $\\
223 & 00:48:04.61 & +40:08:27.0& $17.289\pm 0.009$ & $ 1.239\pm 0.017$ & $ 2.381\pm 0.064$ & \nodata\phn\phn\phn\phn\\
224 & 00:48:08.61 & +41:49:08.1& $17.564\pm 0.010$ & $ 0.974\pm 0.023$ & $ 2.501\pm 0.070$ & \nodata\phn\phn\phn\phn\\
225 & 00:48:31.34 & +42:01:05.5& $17.027\pm 0.007$ & $ 0.997\pm 0.015$ & $ 2.490\pm 0.042$ & \nodata\phn\phn\phn\phn\\
226 & 00:48:34.26 & +41:54:26.8& $17.292\pm 0.008$ & $ 0.820\pm 0.017$ & $ 2.103\pm 0.040$ & \nodata\phn\phn\phn\phn\\
227 & 00:48:44.05 & +42:15:48.8& $18.500\pm 0.049$ & $ 1.008\pm 0.116$ & $ 3.014\pm 0.582$ & \nodata\phn\phn\phn\phn\\
228 & 00:48:46.49 & +41:46:45.8& $19.456\pm 0.059$ & $ 0.985\pm 0.132$ & $ 1.643\pm 0.201$ & \nodata\phn\phn\phn\phn\\
229 & 00:49:11.04 & +41:57:53.1& $19.548\pm 0.065$ & $ 0.831\pm 0.132$ & $ 1.104\pm 0.149$ & \nodata\phn\phn\phn\phn\\
230 & 00:49:13.31 & +41:01:01.4& $15.286\pm 0.002$ & $ 0.513\pm 0.002$ & $ 1.186\pm 0.003$ & \nodata\phn\phn\phn\phn\\
231 & 00:49:14.80 & +41:09:08.2& $17.503\pm 0.009$ & $ 0.914\pm 0.016$ & $ 2.330\pm 0.034$ & \nodata\phn\phn\phn\phn\\
232 & 00:49:25.63 & +42:06:06.7& $17.943\pm 0.015$ & $ 0.886\pm 0.025$ & $ 2.253\pm 0.052$ & \nodata\phn\phn\phn\phn\\
233 & 00:49:35.65 & +42:11:42.8& $18.278\pm 0.020$ & $ 0.916\pm 0.034$ & $ 2.663\pm 0.096$ & \nodata\phn\phn\phn\phn\\
234 & 00:51:08.70 & +42:11:27.0& $16.686\pm 0.005$ & $ 0.654\pm 0.008$ & $ 1.390\pm 0.010$ & \nodata\phn\phn\phn\phn\\
\enddata
\tablecomments{Table 7 is published in its entirety in the electronic edition
  of the {\it Astronomical Journal}.  A portion is shown here for guidance
  regarding its form and content.}
\tablenotetext{a}{Right ascension in units of hours, minutes, and seconds.}
\tablenotetext{b}{Declination in units of degrees, arcminutes, and arcseconds.}
\end{deluxetable}  %% TAB 7 end-------------------------------------

\clearpage
\LongTables %========================================================
\begin{deluxetable}{crrrrrr}%% TAB 8--------------------------------
\tabletypesize{\scriptsize}  %\footnotesize}
\tablecaption{A List of Stars Identified in this Study\label{tab8}}
\tablewidth{-3pt}
\tablehead{
\colhead{}& \colhead{R.A.\tablenotemark{a}} &
\colhead{Decl.\tablenotemark{b}} &
\colhead{}& \colhead{}& \colhead{}& \colhead{$v$} \\
  \colhead{ID} & \colhead{(J2000.0)} &
  \colhead{(J2000.0)} &
  \colhead{$T_1$} & \colhead{$(M-T_1)$} &
  \colhead{$(C-T_1)$} & \colhead{(km s$^{-1}$)} \\
\colhead{(1)}& \colhead{(2)}&
\colhead{(3)}&
\colhead{(4)}& \colhead{(5)}& \colhead{(6)}& \colhead{(7)}
}
\startdata
  1 & 00:35:10.78 & +41:44:03.1 & $ 16.340\pm 0.003$ & $  0.711\pm 0.005$ & $  1.701\pm 0.008$ & $   -15.9\pm   37.2$ \\
  2 & 00:35:17.16 & +41:22:13.0 & $ 16.014\pm 0.003$ & $  0.707\pm 0.004$ & $  1.669\pm 0.006$ & $   -54.5\pm   28.2$ \\
  3 & 00:35:20.08 & +41:21:41.7 & $ 15.935\pm 0.002$ & $  0.590\pm 0.004$ & $  1.341\pm 0.005$ & $    -1.0\pm   27.0$ \\
  4 & 00:35:25.19 & +42:06:51.3 & $ 16.863\pm 0.006$ & $  0.627\pm 0.009$ & $  1.344\pm 0.011$ & $  -102.1\pm   38.0$ \\
  5 & 00:35:26.09 & +41:44:42.0 & $ 15.639\pm 0.002$ & $  0.618\pm 0.003$ & $  1.421\pm 0.004$ & $   -66.8\pm   26.1$ \\
  6 & 00:35:33.58 & +42:07:06.8 & $ 14.486\pm 0.001$ & $  0.728\pm 0.002$ & $  1.730\pm 0.003$ & $   -38.7\pm   24.0$ \\
  7 & 00:35:37.69 & +42:07:03.5 & $ 15.766\pm 0.002$ & $  0.732\pm 0.004$ & $  1.707\pm 0.006$ & $    40.9\pm   43.1$ \\
  8 & 00:35:45.46 & +41:45:14.0 & $ 15.431\pm 0.002$ & $  0.581\pm 0.003$ & $  1.366\pm 0.004$ & $   -33.3\pm   24.7$ \\
  9 & 00:36:08.99 & +41:01:22.7 & $ 15.724\pm 0.002$ & $  0.554\pm 0.003$ & $  1.195\pm 0.004$ & $   -48.6\pm   28.7$ \\
 10 & 00:36:21.26 & +41:44:34.3 & $ 16.826\pm 0.005$ & $  0.674\pm 0.008$ & $  1.534\pm 0.011$ & $   -15.2\pm   23.3$ \\
 11 & 00:36:27.38 & +41:43:32.8 & $ 17.931\pm 0.012$ & $  1.236\pm 0.026$ & $  2.748\pm 0.065$ & $  -200.7\pm   64.9$ \\
 12 & 00:36:30.70 & +40:37:09.6 & $ 15.942\pm 0.002$ & $  0.663\pm 0.004$ & $  1.565\pm 0.005$ & $    26.2\pm   26.2$ \\
 13 & 00:36:31.46 & +41:01:09.0 & $ 14.533\pm 0.001$ & $  0.596\pm 0.002$ & $  1.385\pm 0.002$ & $   -97.2\pm   27.1$ \\
 14 & 00:36:34.71 & +41:42:45.6 & $ 14.219\pm 0.001$ & $  0.394\pm 0.001$ & $  0.919\pm 0.002$ & $   -11.9\pm   33.1$ \\
 15 & 00:36:42.32 & +41:45:15.5 & $ 18.025\pm 0.014$ & $  0.840\pm 0.024$ & $  1.987\pm 0.042$ & $   -24.4\pm   39.8$ \\
 16 & 00:36:45.11 & +41:00:48.1 & $ 15.943\pm 0.002$ & $  0.609\pm 0.004$ & $  1.326\pm 0.005$ & $   -65.1\pm   23.5$ \\
 17 & 00:36:45.90 & +41:42:38.2 & $ 15.724\pm 0.002$ & $  0.843\pm 0.004$ & $  2.073\pm 0.007$ & $   -10.6\pm   52.0$ \\
 18 & 00:36:46.43 & +41:20:53.4 & $ 14.513\pm 0.001$ & $  0.844\pm 0.002$ & $  2.078\pm 0.003$ & $   -53.8\pm   48.7$ \\
 19 & 00:36:48.74 & +42:06:11.9 & $ 15.744\pm 0.002$ & $  0.644\pm 0.004$ & $  1.571\pm 0.005$ & $   -62.3\pm   28.9$ \\
 20 & 00:36:48.97 & +41:42:29.0 & $ 16.144\pm 0.003$ & $  0.757\pm 0.005$ & $  1.795\pm 0.007$ & $     9.5\pm   32.8$ \\
 21 & 00:36:57.44 & +40:39:29.7 & $ 15.372\pm 0.002$ & $  0.778\pm 0.003$ & $  1.507\pm 0.004$ & $   -15.6\pm   24.0$ \\
 22 & 00:37:00.12 & +42:04:35.9 & $ 15.514\pm 0.002$ & $  0.618\pm 0.003$ & $  1.438\pm 0.004$ & $   -27.6\pm   28.0$ \\
 23 & 00:37:03.70 & +41:01:07.5 & $ 17.083\pm 0.006$ & $  0.563\pm 0.009$ & $  1.273\pm 0.011$ & $   -60.7\pm   26.2$ \\
 24 & 00:37:04.69 & +40:37:05.1 & $ 13.739\pm 0.001$ & $  0.491\pm 0.001$ & $  1.050\pm 0.001$ & $   -81.1\pm   27.8$ \\
 25 & 00:37:05.54 & +41:00:04.2 & $ 15.455\pm 0.002$ & $  0.781\pm 0.003$ & $  1.503\pm 0.004$ & $   -17.6\pm   24.9$ \\
 26 & 00:37:05.79 & +42:01:53.7 & $ 14.866\pm 0.001$ & $  0.522\pm 0.002$ & $  1.147\pm 0.002$ & $   -81.8\pm   31.3$ \\
 27 & 00:37:06.13 & +41:41:35.7 & $ 17.170\pm 0.006$ & $  0.474\pm 0.009$ & $  0.950\pm 0.011$ & $   -97.4\pm   55.7$ \\
 28 & 00:37:08.27 & +41:46:46.8 & $ 15.898\pm 0.002$ & $  0.577\pm 0.004$ & $  1.256\pm 0.005$ & $    48.8\pm   43.4$ \\
 29 & 00:37:10.49 & +40:34:04.5 & $ 16.751\pm 0.005$ & $  0.872\pm 0.008$ & $  2.166\pm 0.015$ & $   -50.8\pm   68.5$ \\
 30 & 00:37:13.07 & +40:17:10.0 & $ 15.544\pm 0.002$ & $  0.578\pm 0.003$ & $  1.358\pm 0.004$ & $   -54.7\pm   22.2$ \\
 31 & 00:37:13.52 & +41:38:58.5 & $ 16.776\pm 0.005$ & $  0.684\pm 0.011$ & $  1.525\pm 0.011$ & $  -105.8\pm   21.3$ \\
 32 & 00:37:13.55 & +41:57:47.7 & $ 14.940\pm 0.001$ & $  0.832\pm 0.002$ & $  2.148\pm 0.004$ & $   -50.0\pm   39.4$ \\
 33 & 00:37:13.73 & +41:42:23.9 & $ 14.681\pm 0.001$ & $  0.900\pm 0.003$ & $  2.065\pm 0.003$ & $    -2.8\pm   49.5$ \\
 34 & 00:37:36.93 & +41:00:21.0 & $ 15.424\pm 0.002$ & $  0.658\pm 0.003$ & $  1.294\pm 0.004$ & $   -20.7\pm   22.6$ \\
 35 & 00:37:41.84 & +41:00:43.4 & $ 16.006\pm 0.003$ & $  0.462\pm 0.005$ & $  0.988\pm 0.005$ & $   -91.2\pm   32.9$ \\
 36 & 00:38:37.88 & +41:23:18.9 & $ 17.326\pm 0.008$ & $  0.711\pm 0.018$ & $  1.554\pm 0.018$ & $  -131.0\pm   28.3$ \\
 37 & 00:39:25.67 & +41:45:20.5 & $ 16.062\pm 0.003$ & $  0.723\pm 0.005$ & $  1.722\pm 0.007$ & $   -49.8\pm   33.2$ \\
 38 & 00:39:58.32 & +40:39:22.0 & $ 15.887\pm 0.004$ & $  0.515\pm 0.005$ & $  1.020\pm 0.005$ & $   -77.2\pm   34.2$ \\
 39 & 00:40:11.56 & +41:51:46.1 & $ 18.051\pm 0.015$ & $  0.885\pm 0.028$ & $  2.139\pm 0.055$ & $   -77.1\pm   57.1$ \\
 40 & 00:40:14.98 & +41:00:47.0 & $ 17.351\pm 0.014$ & $  0.742\pm 0.019$ & $  1.623\pm 0.024$ & $    49.8\pm   34.9$ \\
 41 & 00:40:16.27 & +40:28:14.5 & $ 17.388\pm 0.013$ & $  0.833\pm 0.019$ & $  1.607\pm 0.024$ & $  -127.2\pm   50.6$ \\
 42 & 00:40:17.63 & +41:23:34.3 & $ 15.881\pm 0.004$ & $  0.603\pm 0.005$ & $  1.248\pm 0.006$ & $   -25.9\pm   29.2$ \\
 43 & 00:40:18.08 & +40:49:48.3 & $ 16.018\pm 0.004$ & $  0.679\pm 0.006$ & $  1.565\pm 0.007$ & $   -63.8\pm   32.8$ \\
 44 & 00:40:24.24 & +40:41:53.5 & $ 16.600\pm 0.007$ & $  0.618\pm 0.009$ & $  1.402\pm 0.011$ & $   -60.3\pm   27.4$ \\
 45 & 00:40:24.96 & +41:22:35.2 & $ 17.164\pm 0.012$ & $  0.878\pm 0.017$ & $  1.960\pm 0.024$ & $  -150.6\pm   51.9$ \\
 46 & 00:40:32.79 & +40:44:11.0 & $ 14.423\pm 0.001$ & $  0.834\pm 0.002$ & $  1.997\pm 0.003$ & $   -38.0\pm   60.0$ \\
 47 & 00:40:35.32 & +40:49:17.2 & $ 16.964\pm 0.009$ & $  0.698\pm 0.013$ & $  1.497\pm 0.016$ & $   -53.8\pm   33.7$ \\
 48 & 00:40:39.37 & +40:51:05.0 & $ 16.481\pm 0.006$ & $  0.612\pm 0.008$ & $  1.396\pm 0.010$ & $  -121.8\pm   25.8$ \\
 49 & 00:40:43.20 & +40:46:25.7 & $ 14.633\pm 0.001$ & $  0.594\pm 0.002$ & $  1.273\pm 0.002$ & $   -61.7\pm   35.1$ \\
 50 & 00:40:47.35 & +41:22:23.7 & $ 17.948\pm 0.024$ & $  0.710\pm 0.032$ & $  1.577\pm 0.039$ & $   -46.7\pm   23.5$ \\
 51 & 00:41:02.59 & +40:38:35.6 & $ 14.391\pm 0.001$ & $  0.523\pm 0.002$ & $  1.104\pm 0.002$ & $    -7.0\pm   43.4$ \\
 52 & 00:41:02.76 & +40:36:46.1 & $ 15.696\pm 0.003$ & $  0.720\pm 0.004$ & $  1.576\pm 0.006$ & $   -39.0\pm   31.7$ \\
 53 & 00:41:03.35 & +42:07:04.7 & $ 14.663\pm 0.002$ & $  0.456\pm 0.003$ & $  0.956\pm 0.004$ & $   -44.1\pm   39.0$ \\
 54 & 00:41:07.13 & +41:21:44.0 & $ 14.816\pm 0.002$ & $  0.601\pm 0.002$ & $  1.314\pm 0.003$ & $   -45.2\pm   27.7$ \\
 55 & 00:41:09.47 & +41:22:57.3 & $ 15.656\pm 0.004$ & $  0.813\pm 0.005$ & $  1.981\pm 0.007$ & $   -11.8\pm   58.0$ \\
 56 & 00:41:09.80 & +42:04:58.5 & $ 14.580\pm 0.001$ & $  0.552\pm 0.002$ & $  1.222\pm 0.002$ & $   -86.6\pm   22.6$ \\
 57 & 00:41:09.92 & +41:45:11.2 & $ 15.755\pm 0.002$ & $  0.505\pm 0.004$ & $  1.030\pm 0.004$ & $   -13.9\pm   32.8$ \\
 58 & 00:41:10.48 & +41:19:18.6 & $ 17.684\pm 0.019$ & $  0.725\pm 0.025$ & $  0.932\pm 0.024$ & $   -79.2\pm   21.0$ \\
 59 & 00:41:11.20 & +42:05:41.5 & $ 16.470\pm 0.004$ & $  0.530\pm 0.006$ & $  1.101\pm 0.007$ & $   -59.0\pm   33.3$ \\
 60 & 00:41:12.00 & +41:45:25.2 & $ 16.094\pm 0.003$ & $  0.474\pm 0.004$ & $  0.950\pm 0.005$ & $   -46.7\pm   26.8$ \\
 61 & 00:41:13.87 & +42:07:18.7 & $ 15.185\pm 0.002$ & $  0.509\pm 0.004$ & $  0.990\pm 0.006$ & $   -63.0\pm   33.4$ \\
 62 & 00:41:14.76 & +41:21:28.1 & $ 13.485\pm 0.001$ & $  0.618\pm 0.001$ & $  1.443\pm 0.001$ & $   -28.1\pm   21.7$ \\
 63 & 00:41:20.93 & +41:14:00.0 & $ 16.739\pm 0.020$ & $  0.560\pm 0.027$ & $  1.151\pm 0.030$ & $   -89.4\pm   44.2$ \\
 64 & 00:41:21.80 & +41:50:26.5 & $ 18.770\pm 0.046$ & $  0.378\pm 0.067$ & $  1.146\pm 0.100$ & $    46.4\pm   29.4$ \\
 65 & 00:41:32.32 & +42:04:35.2 & $ 16.262\pm 0.005$ & $  0.698\pm 0.008$ & $  1.936\pm 0.018$ & $  -137.8\pm   53.4$ \\
 66 & 00:41:44.50 & +41:45:31.7 & $ 13.545\pm 0.001$ & $  0.303\pm 0.001$ & $  0.892\pm 0.001$ & $     2.2\pm   24.5$ \\
 67 & 00:41:54.46 & +41:23:04.7 & $ 18.646\pm 0.014$ & $  0.852\pm 0.024$ & $  1.924\pm 0.043$ & $  -114.6\pm   77.0$ \\
 68 & 00:42:01.51 & +42:04:58.2 & $ 18.773\pm 0.045$ & $  0.905\pm 0.088$ & $  1.980\pm 0.184$ & $    10.6\pm   66.3$ \\
 69 & 00:42:10.73 & +41:46:39.4 & $ 19.099\pm 0.061$ & $  0.986\pm 0.126$ & $  1.811\pm 0.217$ & $   -31.0\pm   32.1$ \\
 70 & 00:42:16.77 & +40:25:47.1 & $ 16.565\pm 0.004$ & $  0.699\pm 0.007$ & $  1.601\pm 0.009$ & $  -119.4\pm   31.6$ \\
 71 & 00:42:20.17 & +42:06:54.4 & $ 15.148\pm 0.002$ & $  0.617\pm 0.004$ & $  1.393\pm 0.007$ & $   -20.1\pm   20.0$ \\
 72 & 00:42:21.24 & +41:22:47.2 & $ 19.717\pm 0.035$ & $  0.867\pm 0.060$ & $  1.447\pm 0.079$ & $    -6.5\pm   37.1$ \\
 73 & 00:42:35.42 & +41:45:08.9 & $ 14.414\pm 0.001$ & $  0.280\pm 0.002$ & $  0.813\pm 0.002$ & $   -29.5\pm   35.0$ \\
 74 & 00:42:35.48 & +42:03:42.0 & $ 18.861\pm 0.049$ & $  0.777\pm 0.088$ & $  1.809\pm 0.174$ & $  -104.6\pm   55.0$ \\
 75 & 00:42:38.59 & +42:07:07.0 & $ 16.255\pm 0.006$ & $  0.867\pm 0.013$ & $  2.195\pm 0.037$ & $   -96.9\pm   57.5$ \\
 76 & 00:42:58.93 & +42:06:06.9 & $ 16.468\pm 0.006$ & $  0.409\pm 0.009$ & $  1.180\pm 0.013$ & $    39.4\pm   22.7$ \\
 77 & 00:43:00.52 & +41:23:37.6 & $ 17.430\pm 0.005$ & $  0.474\pm 0.008$ & $  0.705\pm 0.008$ & $   -59.0\pm   34.4$ \\
 78 & 00:43:00.86 & +41:22:52.3 & $ 17.745\pm 0.007$ & $  0.735\pm 0.011$ & $  1.296\pm 0.014$ & $   -96.1\pm   25.2$ \\
 79 & 00:43:06.04 & +41:22:28.7 & $ 17.872\pm 0.054$ & $  1.371\pm 0.109$ & $  2.919\pm 0.261$ & $  -118.3\pm   58.1$ \\
 80 & 00:43:06.92 & +42:06:53.1 & $ 16.274\pm 0.006$ & $  0.835\pm 0.013$ & $  2.106\pm 0.035$ & $   -46.3\pm   51.2$ \\
 81 & 00:43:08.86 & +41:44:24.1 & $ 14.168\pm 0.001$ & $  0.452\pm 0.002$ & $  1.381\pm 0.002$ & $   -73.4\pm   23.1$ \\
 82 & 00:43:10.86 & +41:45:23.2 & $ 15.828\pm 0.003$ & $  0.267\pm 0.005$ & $  0.757\pm 0.006$ & $   -50.2\pm   22.4$ \\
 83 & 00:43:28.60 & +41:14:36.7 & $ 14.059\pm 0.001$ & $  0.817\pm 0.002$ & $  2.051\pm 0.002$ & $    33.7\pm   30.9$ \\
 84 & 00:43:33.22 & +40:53:06.8 & $ 15.805\pm 0.002$ & $  0.730\pm 0.004$ & $  1.725\pm 0.006$ & $   -36.4\pm   20.5$ \\
 85 & 00:43:48.62 & +40:30:15.6 & $ 15.881\pm 0.002$ & $  0.675\pm 0.004$ & $  1.447\pm 0.005$ & $     3.8\pm   30.5$ \\
 86 & 00:43:52.15 & +40:22:28.5 & $ 15.820\pm 0.002$ & $  0.662\pm 0.004$ & $  1.415\pm 0.004$ & $  -148.2\pm   28.9$ \\
 87 & 00:44:10.48 & +41:58:19.0 & $ 16.379\pm 0.005$ & $  0.559\pm 0.008$ & $  1.114\pm 0.011$ & $   -44.8\pm   38.4$ \\
 88 & 00:44:13.12 & +41:55:07.1 & $ 15.826\pm 0.003$ & $  0.626\pm 0.005$ & $  1.378\pm 0.008$ & $   -57.2\pm   38.5$ \\
 89 & 00:44:14.88 & +40:28:46.6 & $ 16.046\pm 0.002$ & $  0.813\pm 0.004$ & $  1.934\pm 0.007$ & $   -40.3\pm   30.9$ \\
 90 & 00:44:19.78 & +41:55:59.3 & $ 18.452\pm 0.034$ & $  1.001\pm 0.068$ & $  1.763\pm 0.110$ & $   -62.3\pm   52.2$ \\
 91 & 00:44:27.77 & +41:34:05.5 & $ 15.167\pm 0.003$ & $  0.624\pm 0.004$ & $  1.327\pm 0.004$ & $  -111.3\pm   28.7$ \\
 92 & 00:45:09.49 & +40:38:17.8 & $ 16.903\pm 0.005$ & $  0.581\pm 0.008$ & $  1.161\pm 0.009$ & $  -201.9\pm   41.1$ \\
 93 & 00:45:12.18 & +40:36:37.7 & $ 16.007\pm 0.002$ & $  0.447\pm 0.004$ & $  0.741\pm 0.004$ & $   -67.7\pm   56.7$ \\
 94 & 00:45:25.57 & +41:01:23.7 & $ 17.471\pm 0.008$ & $  0.616\pm 0.013$ & $  1.576\pm 0.019$ & $    31.0\pm   28.3$ \\
 95 & 00:45:49.73 & +41:31:19.9 & $ 15.150\pm 0.002$ & $  0.599\pm 0.003$ & $  1.293\pm 0.003$ & $   -21.5\pm   35.1$ \\
 96 & 00:46:41.79 & +40:25:57.6 & $ 16.956\pm 0.005$ & $  0.816\pm 0.009$ & $  1.833\pm 0.014$ & $   -80.8\pm   26.6$ \\
 97 & 00:46:43.13 & +40:39:33.5 & $ 16.881\pm 0.005$ & $  0.599\pm 0.008$ & $  1.314\pm 0.010$ & $    -1.8\pm   27.0$ \\
 98 & 00:46:50.46 & +40:39:19.7 & $ 18.101\pm 0.014$ & $  0.913\pm 0.027$ & $  2.196\pm 0.054$ & $    37.8\pm   63.3$ \\
 99 & 00:47:06.86 & +40:37:00.1 & $ 15.102\pm 0.001$ & $  0.738\pm 0.002$ & $  1.704\pm 0.003$ & $   -56.1\pm   36.3$ \\
100 & 00:47:15.52 & +40:36:57.8 & $ 18.658\pm 0.021$ & $  0.637\pm 0.034$ & $  1.462\pm 0.047$ & $  -126.9\pm   26.4$ \\
101 & 00:47:54.25 & +40:46:07.7 & $ 17.207\pm 0.007$ & $  0.737\pm 0.011$ & $  1.714\pm 0.015$ & $   -63.7\pm   24.3$ \\
102 & 00:47:59.48 & +41:48:49.0 & $ 16.231\pm 0.003$ & $  0.833\pm 0.007$ & $  2.001\pm 0.014$ & $   -27.9\pm   30.1$ \\
103 & 00:48:05.24 & +41:49:50.4 & $ 16.560\pm 0.005$ & $  0.604\pm 0.008$ & $  1.352\pm 0.012$ & $  -113.4\pm   35.2$ \\
104 & 00:48:07.05 & +41:29:00.5 & $ 15.420\pm 0.002$ & $  0.643\pm 0.003$ & $  1.447\pm 0.005$ & $    -7.7\pm   31.4$ \\
105 & 00:48:07.63 & +41:57:57.5 & $ 17.771\pm 0.013$ & $  0.832\pm 0.026$ & $  1.684\pm 0.044$ & $   -28.1\pm   35.9$ \\
106 & 00:48:15.84 & +41:38:28.6 & $ 15.745\pm 0.002$ & $  0.590\pm 0.004$ & $  1.250\pm 0.005$ & $   -17.1\pm   31.8$ \\
107 & 00:48:17.30 & +41:22:16.6 & $ 15.637\pm 0.002$ & $  0.497\pm 0.003$ & $  1.082\pm 0.004$ & $   -36.2\pm   44.5$ \\
108 & 00:48:32.47 & +41:22:59.2 & $ 16.810\pm 0.005$ & $  0.515\pm 0.009$ & $  1.019\pm 0.011$ & $   -78.1\pm   34.1$ \\
109 & 00:48:44.97 & +41:23:11.5 & $ 15.701\pm 0.002$ & $  0.566\pm 0.004$ & $  1.163\pm 0.005$ & $  -136.2\pm   24.9$ \\
110 & 00:48:59.44 & +41:28:11.5 & $ 16.053\pm 0.003$ & $  0.598\pm 0.005$ & $  1.257\pm 0.007$ & $   -31.1\pm   22.1$ \\
111 & 00:49:16.87 & +41:00:58.1 & $ 18.706\pm 0.002$ &   \nodata\phn\phn  &   \nodata\phn\phn  & $   -46.0\pm   43.5$ \\
\enddata
\tablecomments{Table 8 is published in its entirety in the electronic edition
  of the {\it Astronomical Journal}.  A portion is shown here for guidance
  regarding its form and content.}
\tablenotetext{a}{Right ascension in units of hours, minutes, and seconds.}
\tablenotetext{b}{Declination in units of degrees, arcminutes, and arcseconds.}
\end{deluxetable}  %% TAB 8 end-------------------------------------

\begin{deluxetable}{crrrrrrc}%% TAB 9--------------------------------
\tabletypesize{\scriptsize}  %\footnotesize}
\tablecaption{A List of Galaxies Identified in this Study\label{tab9}}
\tablewidth{-3pt}
\tablehead{
\colhead{}& \colhead{R.A.\tablenotemark{a}} &
\colhead{Decl.\tablenotemark{b}} &
\colhead{}& \colhead{}& \colhead{}& \colhead{$v$}& \\
  \colhead{ID} & \colhead{(J2000.0)} &
  \colhead{(J2000.0)} &
  \colhead{$T_1$} & \colhead{$(M-T_1)$} &
  \colhead{$(C-T_1)$} & \colhead{(km s$^{-1}$)}& \colhead{RBC2 ID\tablenotemark{c}} \\
\colhead{(1)}& \colhead{(2)}&
\colhead{(3)}&
\colhead{(4)}& \colhead{(5)}& \colhead{(6)}& \colhead{(7)}& \colhead{(8)}
}
\startdata
 1 & 00:36:32.94 & +40:24:52.7 & $16.408\pm 0.004 $& $  0.788\pm 0.006 $& $  1.849\pm 0.009 $& $ 10779.3\pm   51.1 $&    B294  \\
 2 & 00:40:15.67 & +41:48:30.4 & $17.252\pm 0.008 $& $  0.841\pm 0.014 $& $  1.835\pm 0.022 $& $ 53856.7\pm   68.2 $&    B320  \\
 3 & 00:40:27.23 & +41:29:09.1 & $17.352\pm 0.014 $& $  0.801\pm 0.018 $& $  1.705\pm 0.023 $& $ 41878.8\pm   69.1 $&    B007  \\
 4 & 00:40:55.18 & +41:57:28.7 & $17.695\pm 0.011 $& $  0.881\pm 0.021 $& $  2.174\pm 0.041 $& $ 35348.9\pm   74.1 $&  \nodata \\
 5 & 00:41:00.13 & +41:55:39.8 & $16.972\pm 0.006 $& $  0.951\pm 0.012 $& $  2.260\pm 0.023 $& $ 28551.8\pm   65.7 $&  \nodata \\
 6 & 00:42:49.35 & +41:59:06.6 & $18.392\pm 0.032 $& $  0.732\pm 0.056 $& $  2.059\pm 0.138 $& $ 35984.0\pm  100.3 $&  \nodata \\
 7 & 00:43:14.56 & +40:22:58.9 & $18.767\pm 0.028 $& $  1.004\pm 0.052 $& $  2.532\pm 0.116 $& $ 38863.2\pm   89.3 $&  \nodata \\
 8 & 00:43:15.67 & +42:01:47.9 & $17.738\pm 0.018 $& $  0.759\pm 0.031 $& $  2.045\pm 0.075 $& $ 22246.6\pm   58.1 $&  \nodata \\
 9 & 00:43:47.30 & +40:32:54.8 & $17.900\pm 0.011 $& $  0.986\pm 0.022 $& $  2.040\pm 0.036 $& $ 52702.6\pm   99.2 $&  \nodata \\
10 & 00:44:52.40 & +41:46:29.1 & $19.630\pm 0.095 $& $ -0.183\pm 0.112 $& $  2.849\pm 0.761 $& $ 47585.2\pm   41.2 $&  \nodata \\
11 & 00:45:48.73 & +41:02:14.0 & $17.835\pm 0.011 $& $  0.819\pm 0.020 $& $  1.939\pm 0.032 $& $ 33179.9\pm  107.0 $&  \nodata \\
12 & 00:46:24.87 & +41:35:09.1 & $17.223\pm 0.009 $& $  0.640\pm 0.013 $& $  1.385\pm 0.015 $& $ 28367.1\pm   80.7 $&    B385  \\
13 & 00:46:29.20 & +40:20:35.0 & $17.658\pm 0.009 $& $  0.869\pm 0.016 $& $  2.057\pm 0.029 $& $ 35611.0\pm  112.8 $&  \nodata \\
14 & 00:46:43.77 & +41:49:09.9 & $16.840\pm 0.008 $& $  1.022\pm 0.015 $& $  2.516\pm 0.039 $& $ 37728.3\pm   85.9 $&    B389  \\
15 & 00:47:00.27 & +40:59:38.0 & $17.011\pm 0.006 $& $  0.711\pm 0.010 $& $  1.523\pm 0.013 $& $ 32027.7\pm   60.1 $&   B299D  \\
16 & 00:47:00.33 & +40:40:36.7 & $17.427\pm 0.008 $& $  0.872\pm 0.015 $& $  2.078\pm 0.027 $& $ 39567.8\pm   67.8 $&   B300D  \\
17 & 00:47:12.50 & +41:30:07.7 & $17.880\pm 0.016 $& $  0.887\pm 0.025 $& $  2.164\pm 0.041 $& $ 32632.9\pm   89.6 $&  \nodata \\
18 & 00:47:26.23 & +41:47:41.4 & $18.634\pm 0.027 $& $  0.942\pm 0.059 $& $  2.514\pm 0.187 $& $ 38498.4\pm  102.2 $&  \nodata \\
19 & 00:47:31.18 & +41:52:59.7 & $18.501\pm 0.024 $& $  0.854\pm 0.050 $& $  2.364\pm 0.147 $& $ 32383.9\pm  105.4 $&  \nodata \\
20 & 00:47:41.69 & +41:46:41.4 & $17.518\pm 0.010 $& $  0.901\pm 0.022 $& $  2.089\pm 0.048 $& $ 32408.5\pm   78.0 $&  \nodata \\
21 & 00:48:33.48 & +41:43:44.4 & $18.070\pm 0.016 $& $  0.855\pm 0.033 $& $  2.212\pm 0.079 $& $ 38208.4\pm  113.9 $&  \nodata \\
\enddata
\tablenotetext{a}{Right ascension in units of hours, minutes, and seconds.}
\tablenotetext{b}{Declination in units of degrees, arcminutes, and arcseconds.}
\tablenotetext{c}{Identification in the Revised Bologna Catalogue V2.0 of
  \citet{gal06}} %RBC V2.0
\end{deluxetable}
